A Catalogue of Optically Selected Cores

We present a new catalogue of 406 dense cores optically selected by using the STScI Digitized Sky Survey (DSS). In this catalogue 306 cores have neither an Embedded YSO (EYSO) nor a Pre-Main-Sequence (PMS) star, 94 cores have EYSOs (1 core has both an EYSO and a PMS star), and 6 cores have PMS star only. Our sample of dense cores in the catalogue is fairly complete within a category of northern Lynds class 5, 6 clouds, and southern Hartley et al. (1986)'s class A clouds, providing a database useful for the systematic study of dense cores. Most of the cores listed in the catalogue have diameters between $0.05 - 0.36$ pc with a mean of $\sim 0.24$ pc. The sizes ($\sim 0.33$ pc in the mean) of cores with EYSOs are found to be usually larger than the sizes ($\sim 0.22 $ pc in the mean) of starless cores. The typical mean gas density of the cores is $\sim7\times 10^3 cm^{-3}$. Most of the cores are more likely elongated than spherical (mean aspect ratio: $\sim 2.4$). The ratio of the number of cores with EYSOs to the number of starless cores for our sample is about 0.3, suggesting that the typical lifetime of starless cores is $0.3-1.6$ Myr, about 3 times longer than the duration of the Class 0 and Class I phases. This lifetime is shorter than expected from models of ambipolar diffusion, by factors of 2-44.

==> (inline-0) <==
\begin{deluxetable}{lcrcclcrcc}
\small
\tablecaption{Searched Reference Regions}
\tablehead{
        \colhead{Region\tablenotemark{a}}      &\colhead{RA 1950} & \colhead{DEC 1950} & 
        \colhead{Reference\tablenotemark{b}}   &\colhead{N\tablenotemark{c}}& 
        \colhead{Region\tablenotemark{a}}      &\colhead{RA 1950} & \colhead{DEC 1950} &
        \colhead{Reference\tablenotemark{b}}   &\colhead{N\tablenotemark{c}} \nl
        \colhead{} & \colhead{$^h~~^m~~^s~$}&\colhead{~~~~$^{\circ}~~~'~~~''$} &
        \colhead{}& \colhead{} &  
        \colhead{} & \colhead{$^h~~^m~~^s~$}&\colhead{~~~~$^{\circ}~~~'~~~''$} &
        \colhead{}& \colhead{} 
        }
\startdata
L1291         & 00~39~47.6& 61~44~35&Lynds&1      &L260           & 16~44~22.3&-09~30~02&BM   & 1   \nl
L1333         & 02~21~10.2& 75~13~32&Lynds&1 	  &L158$^*$       & 16~44~42.0&-13~54~03&BM   & 6   \nl
L1355         & 02~48~41.4& 68~43~36&Lynds&1 	  &L204BC$^*$     & 16~44~51.0&-12~09~00&BM   & 6   \nl
L1358         & 02~51~00.0& 69~10~00&Lynds&2 	  &L191           & 16~44~59.2&-12~35~31&BM   & 2   \nl
L1450D        & 03~25~18.8& 30~53~02&BM   &1 	  &L255           & 16~45~01.9&-09~48~32&Lynds& 2   \nl
B5            & 03~45~16.3& 32~44~59&BM   &1 	  &L234           & 16~45~38.0&-10~56~00&BM   & 3   \nl
CB17          & 04~00~35.0& 56~48~00&Le   &1      &L162           & 16~46~40.0&-14~04~10&Lynds& 2   \nl
L1498         & 04~07~50.0& 25~02~13&BM	  &1      &L63            & 16~47~21.0&-18~01~00&BM   & 4   \nl
L1495         & 04~15~18.0& 28~25~00&ON   &2      &L141           & 16~48~03.1&-15~16~54&Lynds& 3   \nl
L1506B        & 04~16~03.9& 25~13~01&Lynds&1 	  &L129           & 16~52~18.4&-16~17~10&Lynds& 1   \nl
L1506A        & 04~20~18.0& 24~54~00&ON	  &1      &L122           & 16~52~22.4&-16~42~03&Lynds& 1   \nl
L1399         & 04~20~27.0& 54~51~00&Lynds&3 	  &L146           & 16~53~37.0&-15~55~00&Lynds& 1   \nl
L1521B        & 04~20~48.0& 26~31~40&BM   &2 	  &CB68           & 16~53~52.0&-16~00~00&Le   & 3   \nl
B213-7        & 04~22~24.0& 26~24~00&ON	  &1      &DC3504+44      & 16~59~40.9&-34~20~44&HMSTG& 1   \nl
B217          & 04~24~42.5& 26~11~13&BM   &2 	  &L111           & 17~11~59.5&-20~27~15&Lynds& 1   \nl
L1521         & 04~25~36.0& 26~45~00&ON	  &2      &L100           & 17~13~07.6&-20~54~04&Lynds& 1   \nl
L1407         & 04~25~37.6& 54~07~35&Lynds&1 	  &L173           & 17~14~25.4&-18~27~45&Lynds& 1   \nl
L1400AK       & 04~25~47.0& 54~48~00&BM   &4 	  &L1768          & 17~17~00.0&-26~49~00&Lynds& 2   \nl
L1521E        & 04~26~17.0& 26~07~47&BM	  &1      &L1773          & 17~18~08.4&-26~50~46&Lynds& 1   \nl
L1524         & 04~26~22.0& 24~26~30&ON	  &4      &L1774          & 17~19~32.1&-27~02~25&Lynds& 1   \nl
L1445         & 04~28~28.8& 46~31~01&Lynds&1 	  &B68            & 17~20~23.0&-23~47~13&BM   & 3   \nl
L1551S        & 04~28~40.0& 18~01~52&BM	  &2      &DC3463-41      & 17~22~40.3&-42~37~01&HMSTG& 1   \nl
B18-2         & 04~29~00.0& 24~35~53&ON	  &1      &DC3479-44      & 17~28~52.7&-41~32~37&HMSTG& 1   \nl
TMC2          & 04~29~13.0& 24~20~14&BM	  &4      &L425           & 17~44~15.4&-04~34~07&Lynds& 1   \nl
L1536B        & 04~29~54.0& 22~52~00&ON	  &2      &DC3475-80      & 17~44~26.1&-43~42~02&HMSTG& 1   \nl
L1536A        & 04~30~26.0& 22~36~10&BM	  &1      &L392           & 17~50~24.3&-08~26~43&Lynds& 1   \nl
B18-3         & 04~30~53.7& 24~05~09&ON	  &1      &L421           & 17~51~38.9&-05~46~02&Lynds& 1   \nl
B18-4         & 04~32~36.0& 24~02~00&ON	  &2      &L460           & 17~55~24.4&-03~46~24&Lynds& 1   \nl
L1527         & 04~36~00.0& 26~10~00&Lynds&2 	  &L432           & 17~55~46.2&-05~43~45&Lynds& 1   \nl
L1534         & 04~36~31.2& 25~35~56&BM	  &1      &L468           & 17~57~38.0&-03~30~03&Lynds& 1   \nl
CB22          & 04~37~25.0& 29~48~57&Le	  &1      &L462           & 18~04~48.0&-04~42~08&Lynds& 1   \nl
TMC1          & 04~38~19.0& 25~45~30&BM	  &2      &L108           & 18~07~08.0&-28~18~41&Lynds& 1   \nl
L1507A        & 04~39~29.0& 29~38~07&CO	  &2      &L422           & 18~09~20.0&-08~04~46&Lynds& 1   \nl
L1507B        & 04~39~53.4& 29~38~25&Lynds&3 	  &L436-8         & 18~11~39.1&-07~16~18&Lynds& 2   \nl
L1426         & 04~43~17.5& 52~59~03&Lynds&1 	  &L323           & 18~12~39.1&-18~11~47&Lynds& 1   \nl
L1517         & 04~52~07.2& 30~33~18&BM	  &4      &L490-2         & 18~12~30.0&-03~46~40&Lynds& 2   \nl
L1512         & 05~00~54.4& 32~39~00&BM   &1      &CB130          & 18~13~38.0&-02~33~52&Le   & 3   \nl
L1544         & 05~01~14.0& 25~07~00&BM	  &3      &L328           & 18~14~06.7&-18~03~54&Lynds& 1   \nl
L1523         & 05~03~02.7& 31~37~30&Lynds&1 	  &L429           & 18~14~49.7&-08~15~50&Lynds& 4   \nl
CB28          & 05~03~51.0&-04~00~00&Le	  &1      &L483           & 18~15~00.0&-04~40~00&Lynds& 2   \nl
L1552         & 05~14~34.9& 26~01~17&Lynds&1 	  &L466           & 18~17~04.5&-06~07~36&Lynds& 1   \nl
L1582A        & 05~28~30.0& 12~28~20&BM	  &1      &L451           & 18~19~12.3&-07~14~11&Lynds& 1   \nl
B35A          & 05~41~45.3& 09~07~40&BM	  &1      &L539           & 18~21~24.0&-01~06~00&Lynds& 2   \nl
L1622         & 05~52~00.0& 01~51~00&Lynds&2 	  &L416           & 18~22~46.2&-10~41~26&Lynds& 1   \nl
L1621         & 05~53~02.0& 02~10~27&Lynds&2 	  &L406           & 18~22~50.5&-11~49~11&Lynds& 1   \nl
CB37          & 05~57~24.0& 31~39~26&Le	  &1      &L423           & 18~25~03.9&-10~16~08&Lynds& 1   \nl
L1574         & 06~04~48.0& 18~30~00&Lynds&1 	  &L411           & 18~25~07.9&-11~29~15&Lynds& 1   \nl
L1645         & 06~05~16.0&-05~33~00&Lynds&1 	  &L503           & 18~26~49.5&-04~40~45&Lynds& 1   \nl
L1578         & 06~05~33.0& 18~07~00&BM	  &2      &L443           & 18~30~00.0&-09~10~00&Lynds& 2   \nl
CB45          & 06~06~00.0& 17~50~52&Le	  &1      &L239           & 18~30~11.5&-26~04~16&Lynds& 1   \nl
L1633         & 06~22~00.0& 03~30~00&Lynds&1 	  &L588           & 18~33~00.0&-00~35~00&Lynds& 1   \nl
DC2592-132    & 07~29~30.0&-46~51~00&HMSTG&2      &L495           & 18~36~32.6&-06~41~06&Lynds& 1   \nl
DC2555-48     & 08~03~46.1&-39~00~10&HMSTG&1      &L648        	  & 18~37~15.0& 12~41~50&Lynds& 2   \nl
V13-14        & 08~07~39.0&-35~55~54&VMP  &4 	  &L530D          & 18~47~18.0&-04~53~20&BM   & 3   \nl
DC2573-25     & 08~15~23.0&-39~43~36&HMSTG&2      &L549        	  & 18~59~29.8&-05~23~08&Lynds& 1   \nl
DC2660-75     & 08~19~53.7&-49~41~10&HMSTG&2      &L567       	  & 19~01~32.0&-04~30~00&BM   & 1   \nl
DC2674-75     & 08~24~17.0&-50~52~12&HMSTG&2 	  &B133           & 19~03~25.3&-06~57~20&BM   & 1   \nl
DC2672-72     & 08~25~03.5&-50~30~11&HMSTG&1 	  &CB180 (L531)   & 19~03~31.0&-06~58~07&Le   & 1   \nl
DC2676-60     & 08~32~38.0&-50~08~00&HMSTG&2      &L581        	  & 19~04~55.5&-03~59~32&Lynds& 1   \nl
DC2694+30     & 09~20~28.7&-45~35~05&HMSTG&1      &L709      	  & 19~11~37.3& 16~22~01&Lynds& 1   \nl
DC2695+40     & 09~24~18.1&-44~58~32&HMSTG&1      &DC13-205       & 19~13~12.4&-36~42~20&HMSTG& 1   \nl
DC2742-04     & 09~27~05.5&-51~23~14&HMSTG&1 	  &L763           & 19~16~45.9& 23~21~45&Lynds& 1   \nl
DC2962-158    & 10~49~28.9&-76~48~59&HMSTG&1      &L730           & 19~17~40.5& 19~51~09&Lynds& 2   \nl
DC2965-157    & 10~55~31.7&-76~48~52&HMSTG&1 	  &L655           & 19~17~47.2& 08~23~33&Lynds& 1   \nl
DC29103-35    & 10~57~12.9&-63~26~49&HMSTG&1      &L673-1-10      & 19~18~45.0& 11~22~00&Lynds& 10  \nl
DC2971-161    & 11~01~04.0&-77~25~48&HMSTG&2 	  &L673-11        & 19~18~45.0& 11~05~00&Lynds& 1   \nl
DC2972-151    & 11~09~09.7&-76~37~16&HMSTG&1      &L673-12        & 19~18~45.0& 10~50~00&Lynds& 3   \nl
DC2983-131    & 11~37~59.1&-75~00~00&HMSTG&1      &L771           & 19~18~46.3& 23~25~13&Lynds& 1   \nl
DC2977-28     & 11~59~07.2&-64~52~15&HMSTG&1      &L684           & 19~19~16.1& 12~23~25&Lynds& 1   \nl
Mu4           & 12~21~29.0&-71~35~56&VMP  &1 	  &L677           & 19~19~40.0& 11~25~00&Lynds& 4   \nl
DC3002-35     & 12~21~30.2&-65~55~26&HMSTG&1      &L774           & 19~21~15.0& 23~20~00&Lynds& 2   \nl
Mu8           & 12~26~39.0&-70~54~04&VMP  &2 	  &L769           & 19~22~15.0& 23~00~00&Lynds& 4   \nl
DC3007-10     & 12~28~50.6&-63~28~02&HMSTG&1      &L698           & 19~23~37.5& 12~59~48&Lynds& 1   \nl
DC3023-177    & 12~32~17.0&-80~16~18&HMSTG&3      &L778           & 19~25~16.0& 23~40~19&Lynds& 4   \nl
DC3025-175    & 12~37~03.2&-80~03~39&HMSTG&1      &B335           & 19~34~33.3& 07~27~00&BM   & 1   \nl
DC3026-159    & 12~41~21.4&-78~31~56&HMSTG&1      &L694           & 19~38~18.0& 10~54~44&Lynds& 3   \nl
DC3029-141    & 12~46~14.9&-76~40~50&HMSTG&1 	  &L758           & 19~44~12.8& 18~54~47&Lynds& 1   \nl
Ch5           & 12~46~38.7&-76~41~04&VMP  &1 	  &L880           & 20~11~49.4& 40~03~59&Lynds& 1   \nl
DC3030-143    & 12~49~14.6&-76~56~33&HMSTG&1      &L1152          & 20~35~24.0& 67~43~53&BM   & 1   \nl
Ch17          & 12~56~14.0&-77~00~00&VMP  &4 	  &L1041          & 20~36~05.5& 57~33~36&Lynds& 1   \nl
DC3036-145    & 12~59~11.0&-77~06~44&HMSTG&2      &L922           & 20~36~22.0& 44~19~07&Lynds& 1   \nl
DC3037-148    & 13~01~39.7&-77~26~49&HMSTG&2      &L917           & 20~38~30.0& 43~58~00&Lynds& 2   \nl
DC3037-150    & 13~01~55.0&-77~36~42&HMSTG&2      &L1049          & 20~40~00.0& 57~20~00&Lynds& 2   \nl
DC3038-142    & 13~03~36.4&-76~44~48&HMSTG&1      &L1148          & 20~40~00.0& 67~11~00&BM   & 2   \nl
DC3162+51     & 14~22~33.6&-55~07~04&HMSTG&1      &L896           & 20~40~28.8& 39~42~22&Lynds& 2   \nl
DC3148-51     & 14~44~23.4&-65~04~41&HMSTG&1      &L1155C         & 20~43~00.0& 67~41~44&BM   & 3   \nl
DC3230+40     & 15~07~35.6&-53~06~36&HMSTG&1      &L915           & 20~43~23.0& 42~58~52&Lynds& 1   \nl
DC3382+164    & 15~37~21.0&-34~29~18&HMSTG&2 	  &L1082C         & 20~49~36.0& 60~07~40&BM   & 3   \nl
DC3272+18     & 15~38~33.4&-52~38~36&HMSTG&1      &L1082AB        & 20~52~20.7& 60~03~14&BM   & 2   \nl
DC3388+165    & 15~39~25.0&-33~52~00&HMSTG&6 	  &L981           & 20~58~38.0& 50~05~09&Lynds& 3   \nl
DC3392+161    & 15~42~01.0&-34~08~00&HMSTG&4 	  &L971           & 20~59~15.8& 49~07~34&Lynds& 2   \nl
DC3389+151    & 15~43~49.0&-35~04~30&HMSTG&2      &L1174          & 20~59~46.3& 68~01~04&BM   & 1   \nl
L134A         & 15~50~58.1&-04~26~36&BM	  &1      &L1172A         & 21~01~45.0& 67~35~13&BM   & 3   \nl
L183          & 15~51~35.7&-02~40~54&BM	  &1      &L1063          & 21~06~44.6& 56~06~09&Lynds& 1   \nl
DC3386+119    & 15~53~26.0&-37~41~12&HMSTG&2      &B361           & 21~10~35.0& 47~12~01&BM   & 2   \nl
DC3356+82     & 15~54~42.3&-42~26~57&HMSTG&1      &L1125          & 21~14~07.0& 61~27~10&Lynds& 2   \nl
DC3391+117    & 15~55~22.0&-37~31~12&HMSTG&2      &L944           & 21~15~54.0& 43~05~41&Lynds& 3   \nl
DC3364+82     & 15~58~00.0&-41~50~00&HMSTG&2 	  &L952-3         & 21~18~51.0& 43~13~00&Lynds& 3   \nl
DC3369+83     & 15~59~05.3&-41~31~30&HMSTG&1      &L1021          & 21~20~34.8& 50~50~17&Lynds& 1   \nl
DC3386+95     & 16~01~09.6&-39~29~37&HMSTG&1      &L1014-1        & 21~22~20.6& 49~56~52&Lynds& 2   \nl
DC3346+46     & 16~02~54.2&-45~46~25&HMSTG&1 	  &L1099          & 21~34~27.9& 57~13~18&Lynds& 2   \nl
DC3394+95     & 16~04~27.0&-39~04~06&HMSTG&1      &L973           & 21~35~16.3& 43~06~57&Lynds& 1   \nl
DC3376+76     & 16~04~58.6&-41~32~54&HMSTG&1      &L1111          & 21~38~53.6& 57~34~24&Lynds& 1   \nl
DC3397+92     & 16~06~45.0&-38~58~24&HMSTG&3      &L1121          & 21~39~10.0& 58~02~33&Lynds& 1   \nl
DC3381+71     & 16~07~59.4&-41~34~19&HMSTG&3 	  &L1103          & 21~40~40.6& 56~30~00&Lynds& 2   \nl
DC3402+90     & 16~08~01.0&-38~53~49&HMSTG&1      &L1113          & 21~42~56.7& 56~56~25&Lynds& 2   \nl
DC3369+51     & 16~10~18.3&-43~53~34&HMSTG&1      &L1031C         & 21~44~35.6& 47~04~20&BM   & 1   \nl
DC3420+94     & 16~14~28.7&-37~23~52&HMSTG&1      &L1139          & 21~53~47.3& 58~20~14&Lynds& 2   \nl
DC3412+65     & 16~21~44.4&-39~52~38&HMSTG&1      &L1143          & 21~57~03.0& 58~42~25&Lynds& 1   \nl
L1681A$^*$    & 16~23~59.0&-24~27~32&BM	  &1      &L1166          & 22~03~46.7& 59~19~07&Lynds& 1   \nl
L1681B        & 16~24~33.8&-24~36~47&BM	  &1      &L1164          & 22~05~07.7& 58~51~15&Lynds& 1   \nl
L1696AB       & 16~25~30.0&-24~12~32&BM	  &3      &L1235          & 22~14~41.4& 73~10~00&BM   & 1   \nl
L1704         & 16~27~50.0&-23~34~37&BM	  &2      &L1195          & 22~25~18.1& 61~01~06&Lynds& 1   \nl
L1757         & 16~29~01.9&-19~35~24&Lynds&2 	  &L1221          & 22~26~38.4& 68~45~48&Lynds& 1   \nl
L1709BC$^*$   & 16~29~16.0&-23~51~12&BM	  &4      &L1185          & 22~27~27.6& 58~53~30&Lynds& 1   \nl
L1689AB$^*$   & 16~30~10.5&-24~37~57&BM	  &6      &L1251A         & 22~29~03.3& 74~58~51&BM   & 2   \nl
DC3387+18     & 16~30~33.3&-44~54~53&HMSTG&1      &L1197          & 22~35~08.0& 58~41~46&Lynds& 1   \nl
L43           & 16~31~27.7&-15~41~40&BM	  &3      &L1251          & 22~36~26.0& 74~54~46&Lynds& 1   \nl
DC3460+78     & 16~33~32.0&-35~31~06&HMSTG&2 	  &L1229          & 23~12~16.8& 61~46~47&Lynds& 1   \nl
DC3464+79     & 16~34~13.4&-35~08~26&HMSTG&1 	  &L1234          & 23~15~12.0& 62~10~00&Lynds& 1   \nl
DC3463+78     & 16~34~26.8&-35~21~54&HMSTG&1      &CB243          & 23~23~00.0& 63~20~00&Le   & 1   \nl
L121          & 16~36~41.0&-13~59~21&Lynds&1 	  &L1262A         & 23~23~32.2& 74~01~45&BM   & 1   \nl
L1782         & 16~39~13.2&-19~36~22&Lynds&2 	  &CB246          & 23~54~12.0& 58~17~47&Le   & 1   \nl
DC3393-03     & 16~42~30.0&-45~54~54&HMSTG&1 	  &L1263          & 23~54~54.2& 64~32~27&Lynds& 1   \nl
DC3405+05     & 16~43~05.8&-44~26~04&HMSTG&1 	  &L1271          & 23~59~15.3& 67~01~48&Lynds& 4   \nl
\enddata       	    			      						
\tablenotetext{a}{ Searched size of all regions is $30'\times30'$ except for
5 regions marked with `*' behind the name of the region, whose searched area 
is $60'\times60'$.}
\tablenotetext{b}{REFERENCES -
Lynds; Lynds (1962), BM; Benson \& Myers (1989), Le; Lemme et al. (1996),
ON; Onishi et al. (1996), CO ; Codella et al. (1997), HMSTG; Hartley et al. (1986), 
and VMP ; Vilas-Boas et al. (1994).}					
\tablenotetext{c}{Number of cores selected in each reference region.}

\end{deluxetable}   			      						
	       	    			      						
\begin{deluxetable}{rlcrrrrrccccr}
\small
\tablecaption{Optically Selected Cores\tablenotemark{a}}
\tablehead{
        \colhead{NO.} & \colhead{Source} &
        \colhead{RA 1950} & \colhead{DEC 1950}     &
        \colhead{a} & \colhead{b}   &\colhead{R} & \colhead{PA}     & \colhead{EYSO}&
        \colhead{DC} & \colhead{Class} &
        \colhead{distance} &\colhead{Ref.\tablenotemark{b}}       \nl
        \colhead{}   &\colhead{} & \colhead{$^h~~^m~~^s~$}&\colhead{~~~~$^{\circ}~~~'~~~''$} &
        \colhead{$'$} & \colhead{$'$}&\colhead{$'$} & \colhead{$^\circ$} & \colhead{}&
        \colhead{} & \colhead{} & \colhead{pc}& \colhead{}
        }
\startdata
   1& L1275               &00~00~48.2 & 67~02~05&    8.2 &    1.5&  3.5 &      25& N   &4&5      & \nodata   &\nodata \nl
   2& L1291               &00~39~47.6 & 61~44~35&    1.5 &    1.5&  1.5 &       0& N   &2&5      & \nodata   &\nodata \nl
   3& L1333               &02~21~10.2 & 75~13~32&    2.8 &    1.7&  2.2 &       2& N   &3&6      & \nodata   &\nodata \nl
   4& L1355               &02~48~41.4 & 68~43~36&    3.5 &    1.6&  2.4 &       8& N   &3&6      &      300  & 1      \nl
   5& L1358-1             &02~51~13.3 & 69~01~38&    1.9 &    1.4&  1.6 &      14& Y   &2&6      & \nodata   &\nodata \nl
   6& L1358-2             &02~51~55.1 & 69~12~03&    2.8 &    1.3&  1.9 &     -87& N   &2&6      & \nodata   &\nodata \nl
   7& B5-1                &03~44~26.4 & 32~46~45&    3.2 &    1.6&  2.3 &     -43& N   &1&\nodata&      350  & 2      \nl
   8& B5-2                &03~45~15.5 & 32~45~07&    2.1 &    1.8&  1.9 &      24& N   &1&\nodata&      350  & 2      \nl
   9& CB17        ~(L1389)&04~00~35.4 & 56~47~50&    1.7 &    0.6&  1.0 &     -44& Y   &3&6      &      170  & 3      \nl
  10& L1498               &04~07~51.8 & 25~01~35&    3.2 &    1.6&  2.3 &     -71& N   &1&5      &      140  & 4      \nl
  11& L1495-2             &04~14~51.2 & 28~30~40&    6.3 &    5.1&  5.7 &       7& N   &3&5      &      140  & 4      \nl
  12& L1495-3             &04~15~23.9 & 28~21~21&   12.0 &    5.7&  8.3 &      15& Y   &3&5      &      140  & 4      \nl
  13& L1506B              &04~16~03.9 & 25~13~01&    7.9 &    2.2&  4.2 &     -85& N   &1&6      &      140  & 4      \nl
  14& L1399-1             &04~20~00.5 & 55~01~00&\nodata &\nodata&  6.2 & \nodata& N   &1&5      &      170  & 3      \nl
  15& L1506A              &04~20~30.1 & 24~58~29&   20.2 &    9.5& 13.9 &     -64& Y   &2&6      &      140  & 4      \nl
  16& L1521B-2            &04~20~32.8 & 26~33~11&\nodata &\nodata&  6.2 & \nodata& N   &2&4      &      140  & 4      \nl
  17& L1399-2             &04~20~58.3 & 54~52~48&\nodata &\nodata&  9.2 & \nodata& N   &2&5      &      170  & 3      \nl
  18& L1521B-1            &04~21~11.6 & 26~29~12&    4.7 &    4.7&  4.7 &       0& N   &2&4      &      140  & 4      \nl
  19& L1399-3             &04~21~11.8 & 54~49~59&\nodata &\nodata&  9.2 & \nodata& N   &2&5      &      170  & 3      \nl
  20& B213-7              &04~22~12.8 & 26~26~10&\nodata &\nodata&  5.4 & \nodata& N   &1&\nodata&      140  & 4      \nl
  21& B217-1              &04~24~44.5 & 26~11~27&    3.2 &    1.7&  2.3 &     -21& Y   &1&\nodata&      140  & 4      \nl
  22& B217-2              &04~25~04.5 & 26~14~16&    3.3 &    1.9&  2.5 &      38& N   &2&\nodata&      140  & 4      \nl
  23& L1400A-2            &04~25~05.8 & 54~39~40&    4.1 &    1.3&  2.3 &     -81& N   &3&3      &      170  & 3      \nl
  24& L1521-1    ~(L1521F)&04~25~29.0 & 26~45~04&    6.9 &    4.4&  5.5 &     -55& N   &1&4      &      140  & 4      \nl
  25& L1400F      ~(L1407)&04~25~37.0 & 54~07~23&   15.2 &   10.1& 12.4 &      65& N   &2&3      &      170  & 3      \nl
  26& L1524-2             &04~26~16.9 & 24~25~02&    6.3 &    5.2&  5.7 &     -86& Y   &2&5      &      140  & 4      \nl
  27& L1521E              &04~26~17.2 & 26~07~34&    2.7 &    1.7&  2.1 &      90& N   &1&4      &      140  & 4      \nl
  28& L1524-1             &04~26~17.8 & 24~31~26&    6.5 &    3.6&  4.8 &     -71& Y   &2&5      &      140  & 4      \nl
  29& L1521-2             &04~26~26.8 & 26~53~27&    5.5 &    2.5&  3.7 &     -69& N   &1&4      &      140  & 4      \nl
  30& L1400K              &04~26~41.6 & 54~44~16&\nodata &\nodata&  5.2 & \nodata& N   &4&3      &      170  & 3      \nl
  31& L1524-3             &04~26~51.5 & 24~23~44&   10.8 &    5.4&  7.6 &     -36& Y   &2&5      &      140  & 4      \nl
  32& L1524-4             &04~27~04.1 & 24~18~47&   10.8 &    5.4&  7.6 &     -36& N   &2&5      &      140  & 4      \nl
  33& L1551S-2            &04~28~03.5 & 18~09~09&    5.7 &    3.8&  4.7 &     -11& N   &1&6      &      140  & 4      \nl
  34& L1445               &04~28~28.8 & 46~31~01&    8.2 &    2.2&  4.2 &     -10& N   &2&5      & \nodata   & \nodata\nl
  35& TMC2-2      ~(L1529)&04~28~35.8 & 24~17~29&    4.6 &    2.1&  3.1 &      63& Y   &1&5      &      140  & 4      \nl
  36& L1551S-1            &04~28~53.9 & 18~01~14&    2.8 &    1.3&  1.9 &     -41& N   &1&6      &      140  & 4      \nl
  37& TMC2A       ~(L1529)&04~28~59.1 & 24~25~42&    9.5 &    4.7&  6.7 &     -40& Y   &1&5      &      140  & 4      \nl
  38& B18-2               &04~29~34.4 & 24~45~46&    3.8 &    1.7&  2.5 &     -55& N   &2&\nodata&      140  & 4      \nl
  39& TMC2-1      ~(L1529)&04~29~37.5 & 24~18~14&\nodata &\nodata&  7.0 & \nodata& Y   &1&5      &      140  & 4      \nl
  40& L1536-2             &04~29~50.7 & 22~53~29&    2.7 &    2.0&  2.3 &      -2& N   &1&4      &      140  & 4      \nl
  41& TMC2-3      ~(L1529)&04~29~57.6 & 24~11~26&    4.3 &    2.5&  3.3 &     -70& N   &1&5      &      140  & 4      \nl
  42& L1536-3             &04~30~01.7 & 22~47~41&    2.4 &    0.9&  1.5 &      76& N   &1&4      &      140  & 4      \nl
  43& L1536-1             &04~30~19.7 & 22~36~51&   11.4 &    5.1&  7.6 &     -88& N   &1&4      &      140  & 4      \nl
  44& B18-3               &04~31~04.6 & 24~03~32&    7.9 &    1.9&  3.9 &     -55& N   &3&\nodata&      140  & 4      \nl
  45& B18-4               &04~32~34.0 & 24~02~48&    4.1 &    3.8&  3.9 &       2& Y   &3&\nodata&      140  & 4      \nl
  46& B18-5               &04~32~49.7 & 24~03~15&    3.0 &    2.1&  2.5 &     -37& N   &2&\nodata&      140  & 4      \nl
  47& L1527A-1            &04~35~05.1 & 26~08~37&    7.6 &    4.4&  5.8 &     -75& Y   &1&6      &      140  & 4      \nl
  48& L1527A-2            &04~35~54.0 & 26~15~38&    4.0 &    1.5&  2.4 &       5& N   &1&6      &      140  & 4      \nl
  49& L1534               &04~36~36.4 & 25~35~14&    9.5 &    6.3&  7.7 &     -73& Y   &1&5      &      140  & 4      \nl
  50& CB22        ~(L1503)&04~37~30.2 & 29~47~13&    4.7 &    1.7&  2.8 &     -43& N   &2&5      &      140  & 4      \nl
  51& TMC1-1      ~(L1527)&04~38~26.5 & 25~39~27&   15.8 &    4.7&  8.6 &     -40& Y   &2&6      &      140  & 4      \nl
  52& TMC1C       ~(L1527)&04~38~27.5 & 25~55~46&   12.6 &    5.7&  8.5 &     -52& Y   &2&6      &      140  & 4      \nl
  53& L1507-1             &04~39~29.4 & 29~36~24&    4.7 &    2.2&  3.2 &     -13& N   &2&5      &      140  & 4      \nl
  54& L1507-2             &04~39~53.4 & 29~38~25&    3.5 &    1.6&  2.4 &      71& N   &1&5      &      140  & 4      \nl
  55& L1507-3             &04~40~21.4 & 29~33~37&    1.7 &    0.9&  1.2 &      38& N   &2&5      &      140  & 4      \nl
  56& L1426               &04~43~17.5 & 52~59~03&    2.1 &    2.1&  2.1 &       0& N   &1&5      &      170  & 3      \nl
  57& L1517C              &04~51~33.6 & 30~30~54&    4.7 &    3.2&  3.9 &     -69& N   &2&6      &      140  & 4      \nl
  58& L1517B-2            &04~51~56.4 & 30~38~03&    3.2 &    2.1&  2.6 &     -45& N   &1&6      &      140  & 4      \nl
  59& L1517A              &04~51~56.7 & 30~29~20&    4.7 &    2.5&  3.4 &     -64& N   &2&6      &      140  & 4      \nl
  60& L1517B-1            &04~52~05.9 & 30~32~58&    4.7 &    1.7&  2.8 &      -4& N   &3&6      &      140  & 4      \nl
  61& L1517D              &04~52~45.7 & 30~35~14&    4.7 &    2.4&  3.4 &     -45& N   &2&6      &      140  & 4      \nl
  62& L1544-3             &05~00~38.6 & 25~14~18&    4.7 &    2.4&  3.4 &      90& N   &1&6      &      140  & 4      \nl
  63& L1512       ~(CB27) &05~00~54.4 & 32~39~00&    4.7 &    2.2&  3.2 &     -13& N   &3&6      &      140  & 4      \nl
  64& L1544-1             &05~01~18.3 & 25~07~29&\nodata &\nodata&  5.8 & \nodata& N   &1&6      &      140  & 4      \nl
  65& L1544-2             &05~01~39.1 & 25~07~30&    2.4 &    1.9&  2.1 &     -60& N   &1&6      &      140  & 4      \nl
  66& L1523               &05~03~02.7 & 31~37~30&    5.1 &    1.9&  3.1 &      12& N   &2&6      &      140  & 4      \nl
  67& CB28                &05~03~51.2 &-04~00~20&    3.6 &    2.4&  2.9 &      83& N   &2&\nodata&      500  & 5      \nl
  68& L1552               &05~14~34.9 & 26~01~17&    5.9 &    2.5&  3.8 &      -1& N   &3&6      &      140  & 4      \nl
  69& L1582A              &05~29~15.0 & 12~28~57&    5.2 &    2.4&  3.5 &     -52& N   &4&5      &      400  & 6      \nl
  70& B35A                &05~41~50.5 & 09~09~17&    3.2 &    1.6&  2.3 &      11& Y   &2&\nodata&      400  & 7      \nl
  71& L1622A              &05~52~17.1 & 01~56~55&    5.1 &    1.1&  2.4 &      39& N   &3&6      &      500  & 5      \nl
  72& L1622B              &05~52~17.5 & 01~45~11&    2.2 &    1.1&  1.6 &      87& Y   &3&6      &      500  & 5      \nl
  73& L1621-2             &05~52~49.8 & 02~08~07&    1.0 &    0.8&  0.9 &      90& N   &2&4      &      500  & 5      \nl
  74& L1621-1             &05~53~23.0 & 02~17~39&    5.9 &    1.1&  2.5 &      25& N   &3&4      &      500  & 5      \nl
  75& CB37        ~(L1555)&05~57~29.9 & 31~39~25&    4.7 &    3.1&  3.8 &     -87& N   &3&4      & \nodata   &\nodata \nl
  76& L1574               &06~05~08.9 & 18~28~41&    2.5 &    0.9&  1.5 &     -11& N   &1&4      & \nodata   &\nodata \nl
  77& L1645               &06~05~16.2 &-05~32~16&    4.9 &    1.3&  2.5 &       6& Y   &1&4      &      830  & 9      \nl
  78& L1578-2             &06~05~40.4 & 18~12~00&   13.3 &    5.7&  8.7 &       7& PM* &3&4      & \nodata   &\nodata \nl
  79& L1578-1             &06~05~41.6 & 18~06~54&   13.3 &    5.7&  8.7 &       7& PM* &2&4      & \nodata   &\nodata \nl
  80& CB45        ~(L1578)&06~06~02.0 & 17~50~48&    2.4 &    1.6&  2.0 &     -38& N   &3&4      & \nodata   &\nodata \nl
  81& L1633               &06~22~04.0 & 03~23~53&    1.4 &    1.4&  1.4 &       0& N   &3&4      & \nodata   &\nodata \nl
  82&DC2592-132-1 ~(V4)   &07~29~02.8 &-46~37~10&    1.6 &    0.5&  0.9 &      88& N   &4&A      &      300  &10      \nl
  83&DC2592-132-2 ~(V4)   &07~29~20.3 &-46~49~26&    2.2 &    1.6&  1.9 &     -31& N   &3&A      &      300  &10      \nl
  84& DC2555-48           &08~03~46.1 &-39~00~10&    5.2 &    0.9&  2.2 &      86& N   &3&A      &      300  &10      \nl
  85& V13-2               &08~06~54.9 &-35~54~21&    2.5 &    1.4&  1.9 &     -54& N   &4&A      &      300  &10      \nl
  86& V13-3               &08~07~01.0 &-35~48~22&    3.2 &    0.7&  1.5 &     -28& N   &4&A      &      300  &10      \nl
  87& V13-1               &08~07~09.0 &-35~52~18&    0.8 &    0.6&  0.7 &       7& N   &4&A      &      300  &10      \nl
  88& V14                 &08~07~39.9 &-35~56~04&\nodata &\nodata&  1.8 & \nodata& Y   &4&A      &      300  &10      \nl
  89& DC2573-25-1         &08~15~19.5 &-39~44~40&    2.5 &    1.6&  2.0 &      43& Y   &4&A      &      300  &10      \nl
  90& DC2573-25-2         &08~15~23.8 &-39~41~40&    1.3 &    0.9&  1.1 &      39& N   &3&A      &      300  &10      \nl
  91& DC2660-75-2         &08~19~40.0 &-49~31~38&\nodata &\nodata&  5.0 & \nodata& Y   &3&A      &      300  &10      \nl
  92& DC2660-75-1         &08~19~53.7 &-49~41~10&\nodata &\nodata&  7.0 & \nodata& N   &3&A      &      300  &10      \nl
  93& DC2674-75           &08~24~15.2 &-50~52~08&    5.6 &    2.4&  3.7 &      32& Y   &4&A      &      300  &10      \nl
  94& DC2672-72           &08~25~03.5 &-50~30~11&\nodata &\nodata&  2.0 & \nodata& Y   &4&A      &      300  &10      \nl
  95& DC2675-74           &08~25~10.2 &-50~52~00&    1.9 &    1.1&  1.4 &       4& N   &4&A      &      300  &10      \nl
  96& DC2676-60-1         &08~32~36.6 &-50~08~03&    1.9 &    1.1&  1.4 &     -73& N   &4&A      &      300  &10      \nl
  97& DC2676-60-2         &08~32~45.3 &-50~14~33&    1.4 &    0.8&  1.1 &      32& N   &4&A      &      300  &10      \nl
  98& DC2694+30   ~(V27)  &09~20~28.7 &-45~35~05&    8.1 &    1.6&  3.6 &     -34& N   &4&A      &      300  &10      \nl
  99& DC2695+40           &09~24~18.1 &-44~58~32&    6.3 &    0.9&  2.4 &      72& N   &3&A      &      300  &10      \nl
 100& DC2742-04           &09~27~05.5 &-51~23~14&    4.6 &    1.9&  3.0 &      12& N   &4&A      &      300  &10      \nl
 101& DC2962-158          &10~49~28.9 &-76~48~59&\nodata &\nodata&  4.6 & \nodata& N   &3&A      &      150  &11      \nl
 102& DC2965-157          &10~55~31.7 &-76~48~52&    4.7 &    1.9&  3.0 &      -2& N   &2&A      &      150  &11      \nl
 103& DC29103-35          &10~57~12.9 &-63~26~49&   10.7 &    2.5&  5.2 &     -76& N   &1&A      & \nodata   &\nodata \nl
 104& DC2971-161-1        &11~01~09.3 &-77~26~22&    9.5 &    3.2&  5.5 &      34& N   &3&A      &      150  &11      \nl
 105& DC2971-161-2        &11~01~39.8 &-77~32~55&\nodata &\nodata&  5.8 & \nodata& N   &3&A      &      150  &11      \nl
 106& DC2972-151          &11~09~47.9 &-76~38~29&   10.1 &    4.7&  6.9 &     -48& N   &2&A      &      150  &11      \nl
 107& DC2983-131          &11~37~59.1 &-75~00~00&    3.5 &    2.7&  3.1 &     -56& N   &3&A      &      150  &11      \nl
 108& DC2977-28           &11~59~07.2 &-64~52~15&    6.9 &    3.2&  4.7 &     -47& Y   &1&A      &      175  &12      \nl
 109& Mu4                 &12~21~29.0 &-71~35~56&    3.9 &    0.8&  1.8 &      25& N   &1&A      &      225  &13      \nl
 110& DC3002-35           &12~21~30.2 &-65~55~26&    7.3 &    1.3&  3.1 &     -78& N   &1&A      &      175  &12      \nl
 111& Mu8                 &12~26~39.0 &-70~54~04&    8.4 &    1.0&  2.9 &      39& N   &1&A      &      225  &13      \nl
 112& Mu10                &12~28~03.4 &-70~46~30&\nodata &\nodata&  8.4 & \nodata& N   &1&A      &      225  &13      \nl
 113& DC3020-177-1        &12~28~22.6 &-80~19~54&    2.8 &    1.3&  1.9 &     -40& N   &3&A      &      200  &14      \nl
 114& DC3007-10   ~(Co2)  &12~28~50.6 &-63~28~02&   10.1 &    6.6&  8.2 &     -32& N   &1&A      &      175  &12      \nl
 115& DC3023-177          &12~31~54.0 &-80~13~31&    3.3 &    1.6&  2.3 &      26& N   &3&A      &      200  &14      \nl
 116& DC3020-177-2        &12~33~06.8 &-80~20~35&    1.9 &    1.3&  1.6 &      48& N   &3&A      &      200  &14      \nl
 117& DC3025-175          &12~37~03.2 &-80~03~39&    3.0 &    0.6&  1.3 &      52& N   &3&A      &      200  &14      \nl
 118& DC3026-159          &12~41~21.4 &-78~31~56&    2.1 &    1.3&  1.7 &     -51& N   &3&A      &      200  &14      \nl
 119& Ch5                 &12~46~38.7 &-76~41~04&    9.3 &    3.5&  5.7 &      65& N   &2&A      &      200  &14      \nl
 120& DC3030-143  ~(Ch7)  &12~49~14.6 &-76~56~33&    8.5 &    6.0&  7.1 &     -59& Y   &1&A      &      200  &14      \nl
 121& Ch17                &12~54~44.8 &-76~56~34&    5.7 &    3.2&  4.3 &     -32& N   &2&A      &      200  &14      \nl
 122& Ch19-2              &12~56~59.5 &-77~02~36&    9.5 &    3.8&  6.0 &     -24& N   &2&A      &      200  &14      \nl
 123& Ch19-1              &12~57~24.1 &-76~57~01&    9.5 &    3.8&  6.0 &     -24& Y   &2&A      &      200  &14      \nl
 124& Ch20                &12~59~18.9 &-77~06~56&    2.8 &    1.7&  2.2 &     -32& N   &2&A      &      200  &14      \nl
 125& DC3037-145          &13~01~12.6 &-77~09~35&    4.6 &    2.8&  3.6 &      17& N   &2&A      &      200  &14      \nl
 126& DC3037-148          &13~01~39.7 &-77~26~49&    3.2 &    1.6&  2.3 &     -22& N   &1&A      &      200  &14      \nl
 127& DC3037-152          &13~01~51.6 &-77~45~01&\nodata &\nodata&  5.0 & \nodata& N   &2&A      &      200  &14      \nl
 128& DC3037-150          &13~02~00.5 &-77~37~08&    4.7 &    3.7&  4.2 &       0& N   &2&A      &      200  &14      \nl
 129& DC3038-142          &13~03~36.4 &-76~44~48&    4.7 &    2.4&  3.4 &      78& Y   &2&A      &      200  &14      \nl
 130& DC3162+51           &14~22~33.6 &-55~07~04&\nodata &\nodata&  4.8 & \nodata& N   &4&A      & \nodata   &\nodata \nl
 131& DC3148-51           &14~44~23.4 &-65~04~41&   10.1 &    2.2&  4.7 &     -82& Y   &1&A      &      170  &15      \nl
 132& DC3230+40           &15~07~35.6 &-53~06~36&    2.4 &    1.1&  1.6 &      55& N   &3&A      & \nodata   &\nodata \nl
 133& DC3379+164          &15~36~25.2 &-34~36~48&    3.8 &    2.8&  3.3 &     -18& Y   &3&A      &      170  &16      \nl
 134& DC3382+164          &15~37~23.9 &-34~30~40&    4.7 &    2.1&  3.1 &       4& N   &4&A      &      170  &16      \nl
 135& DC3272+18           &15~38~33.4 &-52~38~36&\nodata &\nodata&  3.0 & \nodata& N   &4&A      & \nodata   &\nodata \nl
 136& DC3388+165-2        &15~39~08.8 &-33~41~27&    4.1 &    3.2&  3.6 &     -67& N   &3&A      &      170  &16      \nl
 137& DC3388+165-3        &15~39~29.2 &-33~42~30&    5.7 &    2.5&  3.8 &     -50& N   &3&A      &      170  &16      \nl
 138& DC3388+165-4        &15~39~32.4 &-33~59~44&\nodata &\nodata&  8.8 & \nodata& Y   &3&A      &      170  &16      \nl
 139& DC3388+165-5        &15~39~49.9 &-33~59~18&\nodata &\nodata&  8.8 & \nodata& Y   &3&A      &      170  &16      \nl
 140& DC3388+165-6        &15~40~06.5 &-34~04~01&    2.5 &    1.9&  2.2 &     -86& N   &2&A      &      170  &16      \nl
 141& DC3392+161-1        &15~41~42.7 &-34~08~10&   10.1 &    5.7&  7.6 &      40& Y   &3&A      &      170  &16      \nl
 142& DC3392+161-2        &15~42~01.1 &-34~03~59&    4.1 &    2.5&  3.2 &      52& N   &3&A      &      170  &16      \nl
 143& DC3392+161-3        &15~42~03.2 &-34~11~21&    2.4 &    1.4&  1.8 &     -72& N   &3&A      &      170  &16      \nl
 144& DC3392+161-4        &15~42~16.9 &-34~15~19&    6.5 &    3.6&  4.8 &      19& N   &3&A      &      170  &16      \nl
 145& DC3389+151          &15~43~24.3 &-35~02~46&    7.9 &    1.4&  3.3 &     -47& N   &3&A      &      170  &16      \nl
 146& DC3390+150          &15~44~46.3 &-35~03~29&    5.1 &    2.2&  3.3 &      -7& Y   &4&A      &      170  &16      \nl
 147& L134A               &15~50~49.0 &-04~25~00&    4.9 &    4.9&  4.9 &       0& N   &1&5      &      165  &17      \nl
 148& L183                &15~51~22.8 &-02~40~44&    6.3 &    3.8&  4.9 &      51& N   &2&5      &      165  &17      \nl
 149& DC3386+119-1        &15~53~25.0 &-37~45~27&    6.5 &    2.4&  3.9 &      21& N   &3&A      &      170  &16      \nl
 150& DC3386+119-2        &15~53~40.4 &-37~39~54&    5.1 &    3.2&  4.0 &      64& Y   &4&A      &      170  &16      \nl
 151& DC3356+82           &15~54~42.3 &-42~26~57&    7.1 &    1.7&  3.5 &     -88& N   &3&A      &      170  &16      \nl
 152& DC3391+117-1        &15~55~22.3 &-37~30~42&    2.5 &    1.6&  2.0 &      71& N   &4&A      &      170  &16      \nl
 153& DC3391+117-2        &15~55~45.6 &-37~28~26&    4.1 &    2.4&  3.1 &      33& N   &4&A      &      170  &16      \nl
 154& DC3364+82           &15~57~26.9 &-41~55~44&   17.7 &   11.1& 14.0 &      90& N   &4&A      &      170  &16      \nl
 155& DC3367+82           &15~58~00.8 &-41~44~44&   15.8 &    3.8&  7.7 &      57& N   &4&A      &      170  &16      \nl
 156& DC3369+83           &15~59~05.3 &-41~31~30&    6.3 &    2.8&  4.2 &     -31& N   &4&A      &      170  &16      \nl
 157& DC3386+95           &16~01~09.6 &-39~29~37&\nodata &\nodata&  4.0 & \nodata& N   &4&A      &      170  &16      \nl
 158& DC3346+46           &16~02~54.2 &-45~46~25&    6.9 &    3.8&  5.1 &      44& N   &2&A      &      170  &16      \nl
 159& DC3394+95           &16~04~27.0 &-39~04~06&    4.3 &    2.4&  3.2 &     -29& N   &3&A      &      170  &16      \nl
 160& DC3376+76           &16~04~58.6 &-41~32~54&    8.2 &    3.8&  5.6 &      22& N   &4&A      &      170  &16      \nl
 161& DC3397+92-1         &16~06~19.9 &-39~01~37&\nodata &\nodata& 11.8 & \nodata& Y   &3&A      &      170  &16      \nl
 162& DC3397+92-2         &16~06~45.1 &-38~55~58&\nodata &\nodata& 11.8 & \nodata& Y   &3&A      &      170  &16      \nl
 163& DC3397+92-3         &16~07~01.5 &-39~03~00&\nodata &\nodata& 11.8 & \nodata& Y   &3&A      &      170  &16      \nl
 164& DC3381+71           &16~07~59.4 &-41~34~19&   14.5 &    8.2& 10.9 &      80& N   &3&A      &      170  &16      \nl
 165& DC3402+90-1         &16~08~01.0 &-38~53~49&\nodata &\nodata&  8.2 & \nodata&PM   &3&A      &      170  &16      \nl
 166& DC3402+90-2         &16~08~15.2 &-38~50~38&\nodata &\nodata&  8.2 & \nodata&PM   &3&A      &      170  &16      \nl
 167& DC3402+90-3         &16~08~23.4 &-38~53~56&\nodata &\nodata&  8.2 & \nodata&PM   &3&A      &      170  &16      \nl
 168& DC3369+51           &16~10~18.3 &-43~53~34&   11.4 &    3.2&  6.0 &     -60& N   &3&A      &      170  &16      \nl
 169& DC3420+94           &16~14~28.7 &-37~23~52&    4.4 &    3.3&  3.8 &     -11& N   &3&A      &      170  &16      \nl
 170& DC3412+65           &16~21~44.4 &-39~52~38&   11.4 &    3.2&  6.0 &     -52& N   &1&A      &      170  &16      \nl
 171& L1681A              &16~23~58.5 &-24~27~39&\nodata &\nodata& 26.6 & \nodata& Y   &4&5      &      165  &17      \nl
 172& L1696B-1            &16~24~40.3 &-24~06~24&\nodata &\nodata& 11.0 & \nodata& Y   &4&6      &      165  &17      \nl
 173& L1696A              &16~25~27.5 &-24~12~48&\nodata &\nodata& 11.0 & \nodata& N   &4&6      &      165  &17      \nl
 174& L1696B-2            &16~26~09.4 &-24~06~43&    6.6 &    3.8&  5.0 &     -35& N   &4&6      &      165  &17      \nl
 175& L1704-1             &16~27~49.8 &-23~35~49&    4.9 &    3.2&  4.0 &      32& N   &4&6      &      165  &17      \nl
 176& L1704-2             &16~28~09.3 &-23~34~29&    3.3 &    1.7&  2.4 &     -17& N   &4&6      &      165  &17      \nl
 177& L1709B-1            &16~28~35.4 &-23~52~19&   44.2 &    7.6& 18.3 &      54& Y   &4&6      &      165  &17      \nl
 178& L1757-1             &16~29~01.9 &-19~35~24&\nodata &\nodata& 11.0 & \nodata& N   &3&6      &      165  &17      \nl
 179& L1757-2             &16~29~08.5 &-19~42~05&\nodata &\nodata& 11.0 & \nodata& N   &3&6      &      165  &17      \nl
 180& L1689A              &16~29~10.4 &-24~56~03&    2.8 &    1.6&  2.1 &      11& N   &2&6      &      165  &17      \nl
 181& L1689B2             &16~29~11.4 &-24~18~43&    9.8 &    3.6&  5.9 &     -14& Y   &3&6      &      165  &17      \nl
 182& L1709B-2            &16~29~49.3 &-23~46~22&   44.2 &    7.6& 18.3 &      54& N   &4&6      &      165  &17      \nl
 183& L1709C-2            &16~30~18.0 &-23~40~01&   44.2 &    7.6& 18.3 &      54& N   &4&6      &      165  &17      \nl
 184& L1689B3             &16~30~26.5 &-24~37~33&    9.5 &    4.7&  6.7 &      81& N   &4&6      &      165  &17      \nl
 185& L1689B4             &16~30~27.0 &-24~21~55&    7.6 &    4.4&  5.8 &     -64& Y   &4&6      &      165  &17      \nl
 186& DC3387+18           &16~30~33.3 &-44~54~53&    9.5 &    1.4&  3.6 &     -66& Y   &3&A      &      700  &32      \nl
 187& L1709C-1            &16~30~52.6 &-23~33~54&   44.2 &    7.6& 18.3 &      54& N   &4&6      &      165  &17      \nl
 188& L1689B5             &16~30~55.8 &-24~28~16&\nodata &\nodata& 17.4 & \nodata& Y   &3&6      &      165  &17      \nl
 189& L43F                &16~31~03.9 &-15~45~31&   21.8 &    1.9&  6.4 &      64& N   &3&6      &      165  &17      \nl
 190& L43D                &16~31~28.8 &-15~42~54&   21.8 &    1.9&  6.4 &      64& Y   &3&6      &      165  &17      \nl
 191& L1689B1             &16~31~35.2 &-24~29~47&\nodata &\nodata& 17.4 & \nodata& Y   &4&6      &      165  &17      \nl
 192& L43E                &16~31~47.7 &-15~40~51&   21.8 &    1.9&  6.4 &      64& Y   &3&6      &      165  &17      \nl
 193& DC3460+78           &16~33~34.7 &-35~30~27&    4.1 &    2.1&  2.9 &       5& N   &4&A      &      170  &16      \nl
 194& DC3464+79           &16~34~13.4 &-35~08~26&    3.8 &    2.4&  3.0 &     -51& N   &4&A      &      170  &16      \nl
 195& DC3463+78           &16~34~26.8 &-35~21~54&    5.9 &    1.7&  3.2 &      32& N   &4&A      &      170  &16      \nl
 196& L121                &16~36~41.0 &-13~59~21&    3.1 &    1.7&  2.3 &       8& N   &1&5      &      165  &17      \nl
 197& L1782-1             &16~39~13.2 &-19~36~22&    6.0 &    1.7&  3.2 &     -40& N   &1&6      &      165  &17      \nl
 198& L1782-2             &16~39~36.4 &-19~38~00&    3.8 &    2.7&  3.2 &      35& N   &2&6      &      165  &17      \nl
 199& DC3393-03           &16~42~30.0 &-45~54~54&    4.3 &    1.4&  2.5 &     -87& N   &4&A      &      700  &32      \nl
 200& DC3405+05           &16~43~05.8 &-44~26~04&    7.1 &    2.5&  4.2 &      62& N   &4&A      &      700  &32      \nl
 201& L158-2              &16~44~02.6 &-13~53~26&    8.2 &    4.1&  5.8 &      55& N   &2&6      &      165  &17      \nl
 202& L204C-1             &16~44~30.6 &-12~14~14&    5.7 &    2.2&  3.5 &       1& N   &3&6      &      165  &17      \nl
 203& L260                &16~44~32.5 &-09~29~58&    7.6 &    4.1&  5.6 &     -73& Y   &2&6      &      165  &17      \nl
 204& L204C-2             &16~44~58.5 &-12~18~04&    3.6 &    1.6&  2.4 &      -5& N   &3&6      &      165  &17      \nl
 205& L191-1              &16~44~59.6 &-12~34~43&    6.0 &    2.5&  3.9 &     -52& N   &2&5      &      165  &17      \nl
 206& L191-2              &16~45~01.7 &-12~47~38&    1.7 &    1.4&  1.5 &      58& N   &1&5      &      165  &17      \nl
 207& L255-1              &16~45~01.9 &-09~48~32&    6.3 &    4.0&  5.0 &      54& Y   &3&6      &      165  &17      \nl
 208& L234E1              &16~45~22.6 &-10~52~10&   11.7 &    0.9&  3.2 &       2& N   &3&3      &      165  &17      \nl
 209& L234E2              &16~45~23.2 &-10~46~37&   11.7 &    0.9&  3.2 &       2& Y   &2&3      &      165  &17      \nl
 210& L255-2              &16~45~30.9 &-09~58~47&    4.9 &    1.9&  3.1 &      -5& N   &2&6      &      165  &17      \nl
 211& L158-3              &16~45~33.9 &-14~03~18&    7.9 &    4.1&  5.7 &      54& Y   &3&6      &      165  &17      \nl
 212& L234E3              &16~45~49.0 &-10~45~45&    3.3 &    2.1&  2.6 &      56& N   &2&3      &      165  &17      \nl
 213& L158-4              &16~46~22.0 &-14~05~23&    7.0 &    3.5&  4.9 &      81& Y   &2&6      &      165  &17      \nl
 214& L162-1              &16~46~22.3 &-14~05~33&\nodata &\nodata&  7.6 & \nodata& Y   &1&6      &      165  &17      \nl
 215& L63-4               &16~46~49.1 &-17~49~47&    3.2 &    1.6&  2.3 &     -49& N   &1&6      &      165  &17      \nl
 216& L63-3               &16~47~10.5 &-17~53~51&    5.2 &    1.4&  2.7 &     -25& N   &1&6      &      165  &17      \nl
 217& L63-2               &16~47~11.2 &-17~59~52&    5.9 &    3.6&  4.6 &     -82& N   &1&6      &      165  &17      \nl
 218& L63-1               &16~47~20.5 &-18~00~53&    5.9 &    3.6&  4.6 &     -82& N   &1&6      &      165  &17      \nl
 219& L141-2              &16~48~03.1 &-15~16~54&\nodata &\nodata&  6.8 & \nodata& N   &2&5      &      165  &17      \nl
 220& L141-3              &16~48~11.1 &-15~12~04&    6.9 &    1.9&  3.6 &      54& N   &2&5      &      165  &17      \nl
 221& L129-2              &16~51~57.6 &-16~21~42&    2.5 &    1.1&  1.7 &      25& N   &1&6      &      165  &17      \nl
 222& L129-1              &16~52~18.4 &-16~17~10&    3.5 &    1.6&  2.4 &     -79& N   &1&6      &      165  &17      \nl
 223& L122                &16~52~22.4 &-16~42~03&    3.0 &    2.1&  2.5 &      80& N   &2&6      &      165  &17      \nl
 224& CB68-3      ~(L146) &16~53~05.4 &-15~52~21&   11.4 &    7.9&  9.5 &     -25& Y   &2&5      &      165  &17      \nl
 225& CB68-2      ~(L146) &16~54~00.0 &-15~57~11&    2.8 &    1.3&  1.9 &      -5& N   &1&5      &      165  &17      \nl
 226& CB68-1      ~(L146) &16~54~27.5 &-16~04~09&    4.1 &    2.1&  2.9 &     -40& Y   &2&5      &      165  &17      \nl
 227& DC3504+44           &16~59~40.9 &-34~20~44&    8.8 &    6.9&  7.8 &       0& N   &1&A      &      170  &16      \nl
 228& L111                &17~11~59.5 &-20~27~15&    4.3 &    1.4&  2.5 &      66& N   &1&6      &      165  &17      \nl
 229& L100                &17~13~07.6 &-20~54~04&   12.3 &    4.7&  7.6 &     -21&Y/PM &1&6      &      165  &17      \nl
 230& L173                &17~14~25.4 &-18~27~45&    9.5 &    3.2&  5.5 &     -11& N   &1&6      &      165  &17      \nl
 231& L1772               &17~16~25.8 &-26~41~37&    9.3 &    3.6&  5.8 &      53& N   &1&6      &      165  &17      \nl
 232& L1768               &17~16~35.0 &-26~52~57&   13.0 &    1.6&  4.6 &      81& N   &1&6      &      165  &17      \nl
 233& L1773               &17~18~08.4 &-26~50~46&   12.0 &    4.4&  7.3 &     -45& N   &1&6      &      165  &17      \nl
 234& L1774               &17~19~32.1 &-27~02~25&    7.9 &    3.2&  5.0 &     -82& Y   &1&6      &      165  &17      \nl
 235& B68-1               &17~19~36.0 &-23~47~13&    3.8 &    2.4&  3.0 &     -48& N   &2&\nodata&      165  &17      \nl
 236& B68-2               &17~20~34.0 &-23~37~32&    4.3 &    3.5&  3.9 &     -26& N   &2&\nodata&      165  &17      \nl
 237& B68-3               &17~20~49.4 &-23~39~57&    8.2 &    2.5&  4.5 &      45& N   &2&\nodata&      165  &17      \nl
 238& DC3463-41           &17~22~40.3 &-42~37~01&   12.6 &    4.4&  7.4 &      62& PM  &1&A      & \nodata   &\nodata \nl
 239& DC3479-44           &17~28~52.7 &-41~32~37&\nodata &\nodata&  3.6 & \nodata& N   &2&A      & \nodata   &\nodata \nl
 240& L425                &17~44~15.4 &-04~34~07&\nodata &\nodata&  6.6 & \nodata& Y   &1&5      & \nodata   &\nodata \nl
 241& DC3475-80           &17~44~26.1 &-43~42~02&    5.2 &    2.5&  3.6 &     -81& N   &1&A      & \nodata   &\nodata \nl
 242& L392                &17~50~24.3 &-08~26~43&    6.5 &    2.7&  4.2 &      33& N   &1&5      &      200  &18      \nl
 243& L421                &17~51~38.9 &-05~46~02&    1.6 &    1.6&  1.6 &       0& N   &1&5      &      200  &18      \nl
 244& L460                &17~55~24.4 &-03~46~24&    7.6 &    3.2&  4.9 &     -52& N   &1&6      &      200  &18      \nl
 245& L432                &17~55~46.2 &-05~43~45&   10.1 &    3.2&  5.7 &      -8& N   &1&6      &      200  &18      \nl
 246& L468                &17~57~38.0 &-03~30~03&    4.7 &    2.1&  3.1 &       0& N   &1&5      &      200  &18      \nl
 247& L462-1              &18~04~51.9 &-04~43~57&    4.9 &    2.1&  3.2 &      90& N   &1&6      &      200  &18      \nl
 248& L462-2              &18~04~56.9 &-04~40~57&    4.9 &    3.2&  4.0 &      81& N   &1&6      &      200  &18      \nl
 249& L108                &18~07~08.0 &-28~18~41&    2.8 &    1.4&  2.0 &     -11& N   &3&6      & \nodata   &\nodata \nl
 250& L422                &18~09~20.0 &-08~04~46&    4.2 &    1.6&  2.6 &     -36& N   &2&6      & \nodata   &\nodata \nl
 251& L438                &18~11~23.8 &-07~10~01&    3.2 &    1.7&  2.3 &     -49& N   &1&6      & \nodata   &\nodata \nl
 252& L436                &18~11~53.0 &-07~23~49&    4.6 &    2.2&  3.2 &      85& N   &1&6      & \nodata   &\nodata \nl
 253& L323        ~(CB125)&18~12~39.1 &-18~11~47&\nodata &\nodata& 10.4 & \nodata& Y   &2&6      &      200  & 8      \nl
 254& L490                &18~12~42.5 &-03~47~11&    3.3 &    2.2&  2.7 &     -48& N   &1&6      &      200  &18      \nl
 255& L492                &18~13~11.6 &-03~47~17&    3.8 &    2.7&  3.2 &     -18& N   &1&6      &      200  &18      \nl
 256& CB130-2     ~(L507) &18~13~37.5 &-02~24~28&    2.2 &    1.4&  1.8 &      16& N   &3&5      &      200  &18      \nl
 257& CB130-1     ~(L507) &18~13~39.2 &-02~34~06&    3.1 &    1.4&  2.1 &     -88& N   &3&5      &      200  &18      \nl
 258& CB130-3     ~(L507) &18~13~41.5 &-02~17~47&    3.0 &    1.3&  2.0 &      61& N   &3&5      &      200  &18      \nl
 259& L328                &18~14~05.3 &-18~03~10&    1.7 &    1.4&  1.5 &      47& N   &1&6      &      200  & 8      \nl
 260& L429-1              &18~14~28.2 &-08~14~40&   21.5 &    8.8& 13.8 &      42& N   &2&6      &      200  &18      \nl
 261& L429-2              &18~14~32.8 &-08~19~02&   21.5 &    8.8& 13.8 &      42& N   &2&6      &      200  &18      \nl
 262& L429-3              &18~14~50.8 &-08~15~17&   21.5 &    8.8& 13.8 &      42& N   &2&6      &      200  &18      \nl
 263& L483-1              &18~14~54.8 &-04~40~23&\nodata &\nodata& 11.4 & \nodata& Y   &1&6      &      200  &18      \nl
 264& L429-4              &18~15~05.2 &-08~10~07&   21.5 &    8.8& 13.8 &      42& N   &2&6      &      200  &18      \nl
 265& L483-2              &18~15~26.5 &-04~34~24&    7.4 &    4.4&  5.7 &      51& N   &1&6      &      200  &18      \nl
 266& L466                &18~17~04.5 &-06~07~36&    6.3 &    5.1&  5.7 &      45& N   &1&6      &      200  &18      \nl
 267& L451                &18~19~12.3 &-07~14~11&    6.8 &    2.8&  4.4 &      74& N   &1&5      &      200  &18      \nl
 268& L539-1              &18~21~05.7 &-01~04~28&\nodata &\nodata&  9.4 & \nodata& N   &1&6      &      200  &18      \nl
 269& L539-2              &18~21~46.5 &-01~01~05&\nodata &\nodata&  5.2 & \nodata& N   &1&6      &      200  &18      \nl
 270& L416                &18~22~46.2 &-10~41~26&\nodata &\nodata&  3.4 & \nodata& N   &3&6      &      200  &18      \nl
 271& L406                &18~22~50.5 &-11~49~11&   10.1 &    7.6&  8.8 &      26& Y   &3&5      &      200  &18      \nl
 272& L423                &18~25~03.9 &-10~16~08&    7.9 &    1.9&  3.9 &     -82& N   &1&5      &      200  &18      \nl
 273& L411                &18~25~07.9 &-11~29~15&    3.0 &    0.8&  1.5 &      34& N   &3&5      &      200  &18      \nl
 274& L503                &18~26~49.5 &-04~40~45&\nodata &\nodata&  7.0 & \nodata& N   &2&6      &      200  &18      \nl
 275& L443-1              &18~29~47.1 &-08~59~13&    4.1 &    2.8&  3.4 &      14& N   &3&5      &      200  &18      \nl
 276& L443-2              &18~30~01.6 &-09~14~41&    5.2 &    4.6&  4.9 &     -37& N   &3&5      &      200  &18      \nl
 277& L239                &18~30~11.5 &-26~04~16&    3.0 &    2.4&  2.7 &     -58& N   &1&6      & \nodata   &\nodata \nl
 278& L443-3              &18~30~12.0 &-09~16~52&    5.2 &    4.6&  4.9 &     -37& N   &2&5      &      200  &18      \nl
 279& L588-2              &18~32~47.0 &-00~43~53&\nodata &\nodata&  3.8 & \nodata& N   &3&6      &      200  &18      \nl
 280& L588-3              &18~33~18.2 &-00~33~25&    2.4 &    1.3&  1.8 &      61& N   &3&6      &      200  &18      \nl
 281& L588-4              &18~33~39.2 &-00~40~38&    1.1 &    0.6&  0.8 &      78& N   &3&6      &      200  &18      \nl
 282& L495                &18~36~32.6 &-06~41~06&    4.9 &    2.4&  3.4 &      86& N   &1&6      &      200  &18      \nl
 283& L648-1              &18~37~09.7 & 12~38~37&\nodata &\nodata&  6.4 & \nodata& N   &4&6      & \nodata   &\nodata \nl
 284& L648-2              &18~37~20.5 & 12~47~05&\nodata &\nodata&  6.4 & \nodata& N   &4&6      & \nodata   &\nodata \nl
 285& L530D-3             &18~46~48.0 &-05~03~12&    6.6 &    4.0&  5.1 &      11& N   &1&6      &      350  &19      \nl
 286& L530D-1             &18~47~20.5 &-04~51~55&   16.1 &    6.9& 10.5 &       5& N   &1&6      &      350  &19      \nl
 287& L530D-2             &18~47~22.1 &-04~43~25&   16.1 &    6.9& 10.5 &       5& N   &1&6      &      350  &19      \nl
 288& L549                &18~59~29.8 &-05~23~08&    3.6 &    2.2&  2.8 &      79& N   &1&5      &      200  &18      \nl
 289& L567                &19~01~30.2 &-04~30~09&   10.1 &    1.9&  4.4 &      51& N   &1&6      &      200  &18      \nl
 290& B133        ~(CB180)&19~03~37.9 &-06~59~05&   10.7 &    4.4&  6.9 &     -43& Y   &1&6      &      200  &18      \nl
 291& L581                &19~04~55.5 &-03~59~32&   19.6 &   13.9& 16.5 &      34& N   &1&6      &      200  &18      \nl
 292& L709                &19~11~37.3 & 16~22~01&    1.9 &    1.9&  1.9 &       0& N   &4&6      &      300  &18      \nl
 293& DC13-205            &19~13~12.4 &-36~42~20&    4.6 &    2.2&  3.2 &     -76& N   &3&A      &      130  &20      \nl
 294& L763                &19~16~45.9 & 23~21~45&    7.6 &    1.1&  2.9 &      11& N   &4&6      &      250  &21      \nl
 295& L730-1              &19~17~40.5 & 19~51~09&    6.8 &    1.7&  3.4 &      25& N   &2&5      &      160  &22      \nl
 296& L655                &19~17~47.2 & 08~23~33&    3.2 &    1.2&  2.0 &     -26& N   &4&5      &      200  &18      \nl
 297& L673-1              &19~17~54.7 & 11~30~36&    2.1 &    1.7&  1.9 &     -32& Y   &3&6      &      300  &23      \nl
 298& L730-2              &19~18~12.4 & 19~56~53&    2.8 &    1.1&  1.8 &      66& N   &2&5      &      160  &22      \nl
 299& L673-12             &19~18~39.2 & 10~48~15&\nodata &\nodata&  7.6 & \nodata& Y   &3&6      &      300  &23      \nl
 300& L771                &19~18~46.3 & 23~25~13&    2.8 &    1.4&  2.0 &      51& Y   &4&6      &      400  &18      \nl
 301& L673-4              &19~18~47.1 & 11~20~11&    3.8 &    0.8&  1.7 &      55& N   &3&6      &      300  &23      \nl
 302& L673-5              &19~18~53.6 & 11~27~16&    2.7 &    1.1&  1.7 &     -35& N   &3&6      &      300  &23      \nl
 303& L673-13             &19~19~00.9 & 10~46~45&\nodata &\nodata&  7.6 & \nodata& Y   &3&6      &      300  &23      \nl
 304& L673-14             &19~19~01.9 & 10~51~27&\nodata &\nodata&  7.6 & \nodata& Y   &3&6      &      300  &23      \nl
 305& L673-6              &19~19~06.2 & 11~30~39&    1.6 &    0.8&  1.1 &      47& N   &3&6      &      300  &23      \nl
 306& L673-7              &19~19~14.3 & 11~15~30&\nodata &\nodata&  7.0 & \nodata& N   &4&6      &      300  &23      \nl
 307& L673-8              &19~19~15.4 & 11~12~20&\nodata &\nodata&  7.0 & \nodata& N   &4&6      &      300  &23      \nl
 308& L684                &19~19~16.1 & 12~23~25&   10.4 &    5.2&  7.4 &      20& N   &2&5      &      300  &18      \nl
 309& L673-9              &19~19~21.1 & 11~10~54&\nodata &\nodata&  7.0 & \nodata& N   &4&6      &      300  &23      \nl
 310& L673-10             &19~19~32.5 & 11~14~21&    2.2 &    0.9&  1.4 &      60& N   &4&6      &      300  &23      \nl
 311& L677-1              &19~19~50.0 & 11~27~19&    1.6 &    0.8&  1.1 &      83& N   &3&6      &      300  &23      \nl
 312& L677-2              &19~19~52.8 & 11~30~46&    3.1 &    0.6&  1.4 &     -37& N   &3&6      &      300  &23      \nl
 313& L677-3              &19~20~07.5 & 11~15~30&    3.6 &    1.3&  2.2 &      74& N   &3&6      &      300  &23      \nl
 314& L677-4              &19~20~22.8 & 11~16~57&    1.7 &    0.8&  1.2 &      83& N   &3&6      &      300  &23      \nl
 315& L774-1              &19~20~44.9 & 23~19~21&    2.5 &    1.9&  2.2 &      25& N   &4&5      &      200  & 7      \nl
 316& L774-2              &19~21~34.2 & 23~17~18&    1.0 &    1.0&  1.0 &       0& N   &4&5      &      200  & 7      \nl
 317& L769-1              &19~21~44.8 & 23~01~48&\nodata &\nodata&  9.4 & \nodata& Y   &4&6      &      200  & 7      \nl
 318& L769-2              &19~21~50.4 & 22~53~23&\nodata &\nodata&  6.8 & \nodata& Y   &4&6      &      200  & 7      \nl
 319& L769-3              &19~22~21.0 & 23~02~00&\nodata &\nodata&  5.4 & \nodata& Y   &4&6      &      200  & 7      \nl
 320& L769-4              &19~22~47.0 & 22~56~36&\nodata &\nodata&  6.2 & \nodata& N   &4&6      &      200  & 7      \nl
 321& L698                &19~23~37.5 & 12~59~48&   11.0 &    1.1&  3.5 &      -2& N   &3&6      &      300  &18      \nl
 322& L778-1              &19~24~19.8 & 23~53~04&   19.6 &    0.9&  4.2 &     -48& Y   &4&6      &      200  & 7      \nl
 323& L778-2              &19~25~22.0 & 23~39~45&   19.6 &    0.9&  4.2 &     -48& N   &4&6      &      200  & 7      \nl
 324& L778-3              &19~25~54.8 & 23~37~14&   19.6 &    0.9&  4.2 &     -48& N   &4&6      &      200  & 7      \nl
 325& L778-4              &19~26~02.6 & 23~51~12&    1.3 &    1.3&  1.3 &       0& N   &4&6      &      200  & 7      \nl
 326& B335                &19~34~35.6 & 07~27~34&    3.2 &    2.1&  2.6 &      14& Y   &4&\nodata&      250  &24      \nl
 327& L694-1              &19~38~06.5 & 10~43~33&    8.2 &    2.5&  4.5 &      82& N   &4&6      &  \nodata  &\nodata \nl
 328& L694-2              &19~38~42.4 & 10~49~59&\nodata &\nodata&  6.4 & \nodata& N   &4&6      &  \nodata  &\nodata \nl
 329& L694-3              &19~38~54.0 & 10~43~42&    2.4 &    1.7&  2.0 &     -12& N   &4&6      &  \nodata  &\nodata \nl
 330& L758                &19~44~12.8 & 18~54~47&    1.6 &    0.9&  1.2 &      51& N   &4&5      &      400  &18      \nl
 331& L880                &20~11~49.4 & 40~03~59&    7.4 &    5.7&  6.5 &     -35& N   &4&5      &      700  &18      \nl
 332& L1152               &20~35~26.0 & 67~43~23&    1.6 &    0.6&  1.0 &      57& Y   &1&5      &      325  &25      \nl
 333& L1041-1             &20~36~05.5 & 57~33~36&    1.7 &    0.9&  1.2 &      32& Y   &1&5      &      440  &23      \nl
 334& L1041-2             &20~36~05.9 & 57~38~48&    1.8 &    0.8&  1.2 &      30& N   &1&5      &      440  &23      \nl
 335& L922-1              &20~36~46.5 & 44~21~24&\nodata &\nodata&  2.6 & \nodata& N   &4&6      &      700  &18      \nl
 336& L922-2              &20~37~04.6 & 44~25~20&\nodata &\nodata&  1.8 & \nodata& N   &4&6      &      700  &18      \nl
 337& L917                &20~38~16.6 & 43~58~37&    3.2 &    0.9&  1.7 &      44& N   &3&6      & \nodata   & \nodata\nl
 338& L918                &20~39~02.5 & 43~54~57&    4.9 &    1.7&  2.9 &      64& N   &3&6      & \nodata   & \nodata\nl
 339& L1049-1             &20~39~50.8 & 57~16~45&    3.0 &    1.4&  2.0 &      50& N   &2&6      &      440  &23      \nl
 340& L1147               &20~39~58.4 & 67~09~36&    6.5 &    1.3&  2.9 &      44& N   &2&3      &      325  &25      \nl
 341& L1049-2             &20~40~16.8 & 57~22~57&    1.9 &    0.8&  1.2 &       9& N   &3&4      &      440  &23      \nl
 342& L896-2              &20~40~26.3 & 39~36~01&\nodata &\nodata&  3.0 & \nodata& N   &4&5      & \nodata   & \nodata\nl
 343& L896-1              &20~40~28.8 & 39~42~22&    7.4 &    4.0&  5.4 &      62& N   &4&5      & \nodata   & \nodata\nl
 344& L1148               &20~40~38.7 & 67~09~48&    7.1 &    1.6&  3.4 &      46& N   &2&6      &      325  &25      \nl
 345& L1155C              &20~43~00.0 & 67~41~47&    4.6 &    3.2&  3.8 &      55& N   &2&6      &      325  &25      \nl
 346& L1155D              &20~43~17.9 & 67~26~12&    4.9 &    1.4&  2.6 &      43& N   &1&6      &      325  &25      \nl
 347& L915                &20~43~23.0 & 42~58~52&    6.1 &    3.0&  4.3 &      33& N   &4&6      & \nodata   & \nodata\nl
 348& L1155E              &20~43~46.3 & 67~31~02&    2.8 &    1.4&  2.0 &      32& N   &1&6      &      325  &25      \nl
 349& L1082C-3            &20~47~59.4 & 60~00~36&    4.4 &    0.6&  1.6 &      47& N   &3&5      &      440  &26      \nl
 350& L1082C-2            &20~48~38.9 & 60~04~25&    2.2 &    0.6&  1.1 &      49& N   &3&5      &      440  &26      \nl
 351& L1082C-1            &20~50~20.0 & 60~07~13&    2.5 &    1.7&  2.1 &      43& Y   &2&5      &      440  &26      \nl
 352& L1082B              &20~52~40.7 & 59~59~59&\nodata &\nodata&  8.2 & \nodata& Y   &3&5      &      440  &26      \nl
 353& L981-1              &20~58~36.3 & 50~08~19&\nodata &\nodata&  8.2 & \nodata& N   &3&6      &      700  &27      \nl
 354& L981-2              &20~58~38.0 & 50~05~09&\nodata &\nodata&  8.2 & \nodata& N   &3&6      &      700  &27      \nl
 355& L971-1              &20~59~08.1 & 49~17~21&    2.4 &    1.1&  1.6 &      24& N   &2&5      &      700  &27      \nl
 356& L971-2              &20~59~15.8 & 49~07~34&    3.0 &    1.4&  2.0 &      -3& N   &2&5      &      700  &27      \nl
 357& L981-3              &20~59~22.3 & 50~09~41&\nodata &\nodata&  8.2 & \nodata& Y   &3&6      &      700  &27      \nl
 358& L1174               &20~59~22.7 & 68~01~12&    4.7 &    2.2&  3.2 &      63& Y   &2&4      &      288  &25      \nl
 359& L1172A-2            &21~01~10.8 & 67~34~34&    5.1 &    3.5&  4.2 &      12& N   &1&6      &      288  &25      \nl
 360& L1172A-1            &21~01~39.6 & 67~41~59&    1.9 &    1.1&  1.4 &     -34& Y   &1&6      &      288  &25      \nl
 361& L1172A-3            &21~03~22.6 & 67~29~06&    2.5 &    1.3&  1.8 &       1& N   &1&6      &      288  &25      \nl
 362& L1063               &21~06~44.6 & 56~06~09&    4.4 &    1.7&  2.7 &      50& N   &3&5      &      800  &18      \nl
 363& B361-1              &21~10~41.7 & 47~12~05&   11.1 &   11.1& 11.1 &       0& Y   &3&\nodata&      350  &28      \nl
 364& B361-2              &21~10~53.2 & 47~07~23&   11.1 &   11.1& 11.1 &       0& Y   &3&\nodata&      350  &28      \nl
 365& L1125-1             &21~13~07.8 & 61~32~26&    3.2 &    1.5&  2.2 &      72& N   &2&5      &      300  & 1      \nl
 366& L1125-2             &21~14~07.0 & 61~27~10&\nodata &\nodata&  4.8 & \nodata& Y   &2&5      &      300  & 1      \nl
 367& L944-1              &21~14~42.6 & 42~59~47&    3.0 &    0.8&  1.5 &     -49& N   &4&6      & \nodata   &\nodata \nl
 368& L944-2              &21~15~54.0 & 43~05~41&\nodata &\nodata&  2.8 & \nodata& N   &4&6      & \nodata   &\nodata \nl
 369& L944-3              &21~16~59.7 & 43~12~57&    0.9 &    0.6&  0.7 &      27& N   &4&6      & \nodata   &\nodata \nl
 370& L952-1              &21~18~08.5 & 43~18~07&    2.0 &    0.7&  1.2 &      44& N   &4&5      & \nodata   &\nodata \nl
 371& L952-2              &21~18~25.0 & 43~19~59&    3.2 &    0.8&  1.6 &      64& N   &4&5      & \nodata   &\nodata \nl
 372& L953                &21~19~31.8 & 43~08~46&    0.9 &    0.5&  0.7 &     -19& N   &4&6      & \nodata   &\nodata \nl
 373& L1021               &21~20~34.8 & 50~50~17&    0.7 &    0.6&  0.6 &       0& N   &4&6      &      200  &29      \nl
 374& L1014-1             &21~22~20.6 & 49~56~52&    7.0 &    3.2&  4.7 &      67& N   &4&6      &      200  &29      \nl
 375& L1014-2             &21~22~22.2 & 49~46~10&    2.4 &    1.1&  1.6 &     -58& N   &3&6      &      200  &29      \nl
 376& L1099-1             &21~34~27.9 & 57~13~18&    1.7 &    0.8&  1.2 &      81& N   &4&5      & \nodata   &\nodata \nl
 377& L973                &21~35~16.3 & 43~06~57&    2.2 &    0.9&  1.4 &      -8& Y   &3&5      & \nodata   &\nodata \nl
 378& L1111               &21~38~53.6 & 57~34~24&    3.7 &    2.4&  3.0 &     -42& N   &4&6      &      150  &29      \nl
 379& L1121               &21~39~10.0 & 58~02~33&    2.4 &    1.7&  2.0 &      25& Y   &4&5      & \nodata   &\nodata \nl
 380& L1103-1             &21~39~49.8 & 56~23~32&    4.4 &    2.4&  3.2 &      54& N   &4&6      & \nodata   &\nodata \nl
 381& L1103-2             &21~40~41.0 & 56~30~07&    2.1 &    1.0&  1.4 &      21& N   &4&6      &      150  &29      \nl
 382& L1113-2             &21~42~45.4 & 56~57~33&    2.4 &    1.6&  2.0 &      64& N   &4&5      &      150  &29      \nl
 383& L1113-1             &21~42~56.7 & 56~56~25&    0.9 &    0.9&  0.9 &       0& N   &4&5      &      150  &29      \nl
 384& L1031C              &21~44~35.9 & 47~03~42&    7.3 &    2.8&  4.5 &     -87& Y   &3&5      &      900  &30      \nl
 385& L1139-1             &21~53~14.7 & 58~20~59&    2.1 &    0.9&  1.4 &     -48& N   &2&5      & \nodata   &\nodata \nl
 386& L1139-2             &21~53~47.3 & 58~20~14&    4.6 &    1.1&  2.2 &      55& Y   &2&5      & \nodata   &\nodata \nl
 387& L1143               &21~57~03.0 & 58~42~25&    7.3 &    2.1&  3.9 &      46& Y   &4&6      & \nodata   &\nodata \nl
 388& L1166               &22~03~46.7 & 59~19~07&    1.9 &    0.9&  1.3 &      59& N   &4&6      & \nodata   &\nodata \nl
 389& L1164               &22~05~07.7 & 58~51~15&\nodata &\nodata&  7.4 & \nodata& Y   &4&6      & \nodata   &\nodata \nl
 390& L1235               &22~14~44.4 & 73~08~05&    6.3 &    3.5&  4.7 &      67& N   &2&6      &      200  & 3      \nl
 391& L1195               &22~25~18.1 & 61~01~06&    4.6 &    1.9&  3.0 &      13& N   &2&5      & \nodata   &\nodata \nl
 392& L1221               &22~26~38.4 & 68~45~48&    6.2 &    2.4&  3.9 &      43& Y   &2&5      &      200  &23      \nl
 393& L1251A-2            &22~26~46.5 & 74~58~10&    3.3 &    2.2&  2.7 &      54& N   &3&5      &      300  &31      \nl
 394& L1185               &22~27~27.6 & 58~53~30&    4.1 &    1.6&  2.6 &      75& N   &3&6      & \nodata   &\nodata \nl
 395& L1251A-1            &22~30~00.8 & 74~57~04&    8.2 &    5.1&  6.5 &     -67& Y   &2&5      &      300  &31      \nl
 396& L1197               &22~35~08.0 & 58~41~46&    4.3 &    1.2&  2.3 &     -56& N   &4&6      & \nodata   &\nodata \nl
 397& L1251               &22~36~26.0 & 74~54~46&    7.1 &    1.9&  3.7 &      52& N   &1&5      &      300  &31      \nl
 398& L1229               &23~12~16.8 & 61~46~47&    3.8 &    1.4&  2.3 &      24& N   &4&5      & \nodata   &\nodata \nl
 399& L1234               &23~15~47.5 & 62~10~15&    1.9 &    0.8&  1.2 &     -73& N   &4&6      & \nodata   &\nodata \nl
 400& CB243       ~(L1246)&23~23~07.2 & 63~19~48&    3.3 &    1.1&  1.9 &     -73& Y   &4&6      & \nodata   &\nodata \nl
 401& L1262A      ~(CB244)&23~23~47.7 & 74~01~29&    4.7 &    2.1&  3.1 &     -73& Y   &2&6      &      200  & 3      \nl
 402& CB246       ~(L1253)&23~54~10.8 & 58~17~29&    3.2 &    2.1&  2.6 &     -48& N   &3&6      &      140  & 3      \nl
 403& L1263               &23~54~54.2 & 64~32~27&    2.5 &    1.3&  1.8 &     -10& N   &1&5      & \nodata   &\nodata \nl
 404& L1271-1             &23~57~32.6 & 67~05~07&   11.4 &    1.1&  3.5 &      55& N   &4&5      & \nodata   &\nodata \nl
 405& L1271-2             &23~58~20.7 & 66~52~29&    2.1 &    1.1&  1.5 &      31& Y   &4&5      & \nodata   &\nodata \nl
 406& L1271-3             &23~59~15.3 & 67~01~48&    2.8 &    2.2&  2.5 &     -51& N   &4&5      & \nodata   &\nodata \nl
\enddata
\tablenotetext{a}{These 406 sources 
are positions showing local intensity minima 
in the STScI Digitized Sky Survey (DSS). Sequential numbers, source names, their coordinates are 
given from the 1st to 4th column. 
The a and b in 5th and 6th columns are sizes of major and minor axis of 
FWHM of selected cores, respectively. 
R in the 7th column is  a geometric mean $(ab)^{0.5}$ for the cores whose a and b are measured, 
or the equivalent diameter $2\times(A/\pi)^{0.5}$
for the core which a and b are not measured due to its irregularity. P.A in the 
8th column is position angle of the core. In the 9th column `N' is marked for starless cores, `Y'
for cores with Embedded YSOs, and `PM' for cores with Pre-Main-Sequence (PMS) stars. 
For the PMS which is determined by optical spectroscopy (Herbig \& Bell 1988), 
an asterisk  `*' is additionally marked behind `PM'.
The `DC' in the 10th column indicates  darkness contrast of the opaque core to the background 
where 1 corresponds to the least dark and 4 the most dark.
Lynds opacity class and Hartley A class are denoted in the 
11th column. Distances to the cores are given in the 12th column and their references in the last column.  
} 
\tablenotetext{b}{REFERENCES -
(1) Lindblad et al. 1973 - Lindblad ring (2) Herbig \& Jones 1983 - Per OB2 (3) Snell 1981
(4) Elias 1978b - Taurus (5) Maddalena et al. (1986) - Orion A, B (6) Murdin \& Penston 1977
(7) Goodman et al. 1993 (8) Bok \& McCarthy 1974 (9) Carballo \& Sahu 1994
(10) Harjunpaa et al. 1991 - Vela (11) Schwartz 1991 - Cha I (12) Rogers 1960 - Coal Sack
(13) Hetem et al. 1988 - Musca (14) Gauvin \& Strom 1992 - Cha II, III (15) Neckel \& Klare 1980
- G317-4 (16) Murphy 1985 - Lupus (17) Chini 1981 - Ophiuchus (18) Dame \& Thaddeus 1985 -
Aquila Rift (200pc), Cloud B (300pc), Cloud C (500pc), Vul Rift (400pc), Cyg Rift (700pc), Cyg OB7 (800pc)
(19) Beichman et al. 1986 (20) Marraco \& Rydgren 1981 (21) Cohen \& Kuhi 1979 (22) Frerking \& Langer 1982
(23) Felli et al. 1992 (24) Tomita et al. 1979 (25) Straizys et al. 1992 (26) Viotti 1969
(27) Clark 1986 (28) Schmidt 1975 (29) Leung et al. 1982 (30) Elias 1978a (31) Kun \& Prusti 1993
(32) Graham \& Frogel 1985 - Norma .}

\end{deluxetable}

\begin{deluxetable}{llrrrrrrl}
\small
\tablecaption{IRAS Point Sources and PMS Stars Associated with Optically Selected Cores}
\tablehead{
        \colhead{Core Name} &\colhead{IRAS or PMS\tablenotemark{a}}  &\colhead{RA 1950} & \colhead{DEC 1950} &
        \colhead{$F_{12\micron }$} & \colhead{$F_{25\micron }$}& \colhead{$F_{60\micron}$} & 
        \colhead{$F_{100\micron }$} \nl
        \colhead{} & \colhead{Name} & \colhead{$^h~~^m~~^s~$}&\colhead{~~~~~~~$^{\circ}~~'~~''$} &
        \colhead{(Jy)} & \colhead{(Jy)}&\colhead{(Jy)} & \colhead{(Jy)}
        }
\startdata
L1358-1         &02514+6902     &02~51~24.0  &  69~02~36  &    0.76~~ &    0.25L  &    0.40L  &    6.61~~\nl 
CB17	        &04005+5647     &04~00~30.8  &  56~47~59  &    0.44L  &    0.25L  &    0.90~~ &    5.81~~\nl 
L1495-3         &04154+2823     &04~15~25.7  &  28~23~56  &    0.45~~ &    1.02~~ &    1.96~~ &    7.80L \nl 
L1506A          &04207+2449     &04~20~39.0  &  24~49~24  &    0.46~~ &    0.65~~ &    0.86~~ &    1.92~~\nl 
B217-1          &04249+2612     &04~24~53.2  &  26~12~39  &    0.36L  &    1.33~~ &    4.61~~ &    9.29~~\nl 
L1524-2         &04264+2426     &04~26~21.7  &  24~26~26  &   14.86~~ &   38.73~~ &   59.70~~ &   47.42~~\nl 
L1524-1         &04265+2433     &04~26~28.0  &  24~33~23  &    0.44~~ &    2.91~~ &    5.40~~ &    9.12L \nl 
L1524-3         &04264+2426     &04~26~21.7  &  24~26~26  &   14.86~~ &   38.73~~ &   59.70~~ &   47.42~~\nl 
TMC2-2          &04288+2417     &04~28~48.7  &  24~17~54  &    0.33~~ &    1.03~~ &    2.56~~ &    5.70~~\nl 
TMC2A           &04292+2422     &04~29~13.2  &  24~22~39  &    1.06~~ &    3.98~~ &    7.18~~ &    9.82~~\nl 
TMC2-1          &04292+2422     &04~29~13.2  &  24~22~39  &    1.06~~ &    3.98~~ &    7.18~~ &    9.82~~\nl 
B18-4           &04325+2402     &04~32~31.6  &  24~02~08  &    0.25L  &    2.11~~ &   12.82~~ &   22.28~~\nl 
L1527A-1        &04354+2604     &04~35~23.9  &  26~04~51  &    1.91~~ &    3.87~~ &    5.92~~ &    6.49~~\nl 
L1534           &04363+2539     &04~36~16.2  &  25~39~07  &    0.55~~ &    0.72~~ &    0.40L  &    2.01L \nl 
L1534           &04365+2535     &04~36~31.0  &  25~35~52  &    1.19~~ &    8.63~~ &   35.97~~ &   39.08~~\nl 
L1534           &04369+2539     &04~36~54.6  &  25~39~17  &    5.01~~ &    6.79~~ &    7.24~~ &   18.20~~\nl 
TMC1-1          &04381+2540     &04~38~07.6  &  25~40~48  &    0.44~~ &    2.68~~ &   10.28~~ &   13.93~~\nl 
TMC1C           &04386+2550     &04~38~34.2  &  25~50~43  &    0.54~~ &    1.54~~ &    2.88~~ &    8.02L \nl 
B25A            &05418+0907     &05~41~45.3  &  09~07~40  &    0.28~~ &    2.91~~ &   25.59~~ &   74.47~~\nl 
L1622B          &05523+0146     &05~52~17.2  &  01~46~41  &    0.34L  &    0.31~~ &    1.45~~ &   31.33~~\nl 
L1645           &06053-0533     &06~05~16.3  & -05~33~49  &    0.25L  &    0.60~~ &   13.06~~ &   22.28~~\nl 
L1578-1,~L1578-2&   Bretz3 $^4$ &06~05~42.5  &  18~08~21  & \nodata   &  \nodata  &   \nodata &   \nodata\nl 
V14             &08077-3556$^1$ &08~07~40.2  & -35~56~07  &    0.63~~ &    3.73~~ &   18.20~~ &   47.42~~\nl 
DC2573-25-1     &08153-3945     &08~15~16.6  & -39~45~44  &    0.41~~ &    1.24~~ &    1.47~~ &   17.70L \nl 
DC2660-75-2     &08196-4931     &08~19~37.1  & -49~31~13  &    0.25L  &    7.05~~ &   53.46~~ &   74.47L \nl 
DC2674-75       &08243-5050     &08~24~16.5  & -50~50~44  &    0.82~~ &    6.31~~ &   26.06~~ &   58.08~~\nl 
DC2672-72       &08251-5030     &08~25~03.4  & -50~30~34  &    0.25L  &    0.25L  &    1.19~~ &   17.06~~\nl 
DC2977-28       &11591-6452$^1$ &11~59~03.1  & -64~52~11  &    0.25L  &    6.55~~ &   77.27~~ &  192.31~~\nl 
Ch7             &12496-7650     &12~49~38.0  & -76~50~45  &   39.45~~ &   85.51~~ &  104.71~~ &   87.10~~\nl 
Ch7             &12501-7658     &12~50~03.0  & -76~58~49  &    0.25L  &    1.02~~ &    2.70~~ &    5.35L \nl 
Ch19-1          &12571-7654     &12~57~07.6  & -76~54~31  &    0.31L  &    0.52~~ &    0.86~~ &    5.81~~\nl 
DC3038-142      &13037-7644$^2$ &13~03~41.4  & -76~44~03  &    0.25L  &    1.05~~ &    6.37~~ &   22.49~~\nl 
DC3148-51       &14451-6502     &14~45~07.6  & -65~02~55  &    1.26~~ &    1.46~~ &    4.66~~ &   22.70~~\nl 
DC3379+164      &15363-3436     &15~36~15.2  & -34~36~32  &    0.56~~ &    0.82~~ &    0.40L  &   13.30L \nl 
DC3388+165-4    &15390-3400     &15~39~01.6  & -34~00~32  &    0.25L  &    0.29L  &    0.76~~ &    6.73~~\nl 
DC3388+165-4,5  &15399-3359$^2$ &15~39~51.2  & -33~59~36  &    0.25L  &    1.28~~ &   15.28~~ &   41.30~~\nl 
DC3392+161-1    &15420-3408     &15~42~01.3  & -34~08~09  &    2.58~~ &    3.98~~ &    7.94~~ &   24.43~~\nl 
DC3390+150      &15449-3506     &15~44~51.6  & -35~06~36  &    0.91~~ &    1.98~~ &    1.96~~ &   12.47L \nl 
DC3386+119-2    &15534-3740     &15~53~24.5  & -37~40~34  &    2.44~~ &    4.53~~ &    4.97~~ &   10.47L \nl 
DC3397+92-1     &16054-3857     &16~05~25.6  & -38~57~50  &    0.60L  &    0.72~~ &    6.08~~ &   63.68~~\nl 
DC3397+92-1     &16059-3850     &16~05~56.2  & -38~50~28  &    0.26L  &    0.27L  &    1.18~~ &    8.24~~\nl 
DC3397+92-1     &16065-3903     &16~06~27.6  & -39~03~30  &    0.38~~ &    0.54~~ &    0.61~~ &   24.66L \nl 
DC3397+92-1,2,3 &16073-3900     &16~07~17.0  & -39~00~24  &    0.25L  &    0.28L  &    0.84~~ &   11.69~~\nl 
DC3397+92-2     &16059-3850     &16~05~56.2  & -38~50~28  &    0.26L  &    0.27L  &    1.18~~ &    8.24~~\nl 
DC3397+92-2,3   &16065-3903     &16~06~27.6  & -39~03~30  &    0.38~~ &    0.54~~ &    0.61~~ &   24.66L \nl 
DC3402+90-1,2,3 &16082-3852$^3$ &16~08~12.7  & -38~52~25  &    4.92~~ &    3.44~~ &    0.90~~ &    5.01L \nl 
L1681A          &16226-2417     &16~22~36.0  & -24~17~56  &    4.02~~ &   10.28~~ &    2.56L  &   26.55L \nl 
L1681A          &16226-2408     &16~22~38.7  & -24~08~52  &    2.21~~ &    3.05~~ &   25.12L  &  794.33L \nl 
L1681A          &16228-2418     &16~22~47.9  & -24~18~48  &    1.91~~ &    3.05~~ &    2.94L  &   29.92L \nl 
L1681A          &16232-2427     &16~23~09.6  & -24~27~35  &    3.47L  &   52.48~~ &  469.89L  & 1018.59~~\nl 
L1681A          &16234-2409     &16~23~22.7  & -24~09~30  &    3.44~~ &    3.80~~ &    2.81L  &   24.21L \nl 
L1681A          &16234-2436     &16~23~25.0  & -24~36~58  &    0.91~~ &    1.49~~ &    8.24~~ &   28.31L \nl 
L1681A          &16235-2416     &16~23~31.5  & -24~16~56  &   34.99~~ &  265.46~~ & 2187.76~~ & 4655.86~~\nl 
L1681A          &16237-2428     &16~23~44.2  & -24~28~07  &    2.88~~ &    7.80~~ &  148.59L  &  299.23~~\nl 
L1681A          &16239-2428     &16~23~53.5  & -24~28~12  &    4.45~~ &   19.05~~ &  197.70L  &  787.05L \nl 
L1681A          &16239-2438     &16~23~56.6  & -24~38~52  &    3.56~~ &    6.92~~ &    8.47~~ &   39.81L \nl 
L1681A          &16241-2430     &16~24~03.6  & -24~30~43  &   39.45~~ &   73.79~~ &  197.70~~ &  586.14~~\nl 
L1681A          &16243-2422     &16~24~15.7  & -24~22~06  &    2.09L  &    6.55~~ &   64.27L  &  218.78~~\nl 
L1681A          &16244-2432$^1$ &16~24~26.2  & -24~32~53  &    9.91~~ &   67.30~~ &  111.69L  &  349.95~~\nl 
L1681A          &16246-2423     &16~24~34.7  & -24~23~51  &    7.80~~ &   46.56~~ &   65.46L  &  224.91L \nl 
L1681A          &16246-2415     &16~24~38.1  & -24~15~22  &    0.93~~ &    1.51~~ &    6.43L  &  165.96L \nl 
L1681A          &16246-2436     &16~24~38.6  & -24~36~36  &    1.63~~ &    2.94~~ &    4.57~~ &   31.05L \nl 
L1681A          &16248-2424     &16~24~47.7  & -24~24~59  &    5.70~~ &   17.22~~ &   65.46L  &   35.65~~\nl 
L1681A          &16253-2429     &16~25~20.4  & -24~29~55  &    0.25L  &    0.42L  &    2.91~~ &   16.29~~\nl 
L1681A          &16257-2421     &16~25~43.4  & -24~21~50  &    0.67~~ &    0.73~~ &    2.07~~ &   52.48L \nl 
L1696B-1        &16242-2412     &16~24~10.2  & -24~12~34  &    2.27~~ &   19.77~~ &   33.73~~ &  165.96L \nl 
L1696B-1        &16246-2415     &16~24~38.1  & -24~15~22  &    0.93~~ &    1.51~~ &    6.43L  &  165.96L \nl 
L1696B-1        &16257-2421     &16~25~43.4  & -24~21~50  &    0.67~~ &    0.73~~ &    2.07~~ &   52.48L \nl 
L1709B-1        &16286-2355     &16~28~34.7  & -23~55~13  &    1.19~~ &    3.73~~ &    9.46~~ &   60.81L \nl 
L1709B-1        &16294-2358     &16~29~21.3  & -23~58~57  &    0.25L  &    0.71L  &    1.18~~ &   15.56~~\nl 
L1689B2         &16293-2422$^1$ &16~29~20.9  & -24~22~13  &    0.25L  &    1.82~~ &  255.86~~ & 1028.02~~\nl 
L1689B4, L1689B1&16306-2425     &16~30~33.2  & -24~25~21  &    0.37L  &    0.39L  &    1.49~~ &   31.05~~\nl 
DC3387+18       &16307-4455     &16~30~39.9  & -44~55~13  &    1.69L  &    0.62~~ &    2.81~~ &   38.73L \nl 
L1689B5         &16306-2425     &16~30~33.2  & -24~25~21  &    0.37L  &    0.39L  &    1.49~~ &   31.05~~\nl 
L1689B5         &16314-2439     &16~31~23.9  & -24~39~17  &    0.25L  &    0.47L  &    1.11~~ &   15.00~~\nl 
L43D            &16316-1540     &16~31~37.7  & -15~40~52  &    1.50~~ &    6.03~~ &   35.32~~ &   64.27~~\nl 
L1689B1         &16314-2439     &16~31~23.9  & -24~39~17  &    0.25L  &    0.47L  &    1.11~~ &   15.00~~\nl 
L43E            &16316-1540     &16~31~37.7  & -15~40~52  &    1.50~~ &    6.03~~ &   35.32~~ &   64.27~~\nl 
L260            &16442-0930     &16~44~14.2  & -09~30~03  &    0.57~~ &    3.31~~ &    7.80~~ &    7.52~~\nl 
L255-1          &16451-0953     &16~45~07.0  & -09~53~20  &    0.25L  &    0.32L  &    0.60~~ &   12.82~~\nl 
L234E2          &16452-1046     &16~45~10.0  & -10~45~53  &    0.25L  &    0.34L  &    0.99~~ &    7.11~~\nl 
L158-3          &16455-1405     &16~45~32.0  & -14~05~31  &    0.63~~ &    0.90~~ &    1.22~~ &   13.30L \nl 
L158-4          &16464-1407     &16~46~25.2  & -14~07~48  &    0.60L  &    0.36L  &    0.63~~ &    6.49~~\nl 
L162-1          &16459-1411     &16~45~54.7  & -14~11~20  &    1.41~~ &    1.91~~ &    2.33L  &    6.49~~\nl 
L162-1          &16464-1407     &16~46~25.2  & -14~07~48  &    0.60L  &    0.36L  &    0.63~~ &    6.49~~\nl 
CB68-3          &16534-1557     &16~53~24.6  & -15~57~27  &    0.39~~ &    1.41~~ &    1.94~~ &   12.13L \nl 
CB68-1          &16545-1604     &16~54~27.2  & -16~04~48  &    0.25L  &    1.49~~ &   19.41~~ &   33.73~~\nl 
L100            &17131-2053     &17~13~03.9  & -20~53~39  &    0.38L  &    1.22L  &    4.13~~ &   14.59~~\nl 
L100            &17134-2056$^3$ &17~13~22.4  & -20~56~13  &    8.95~~ &    5.60~~ &    0.95~~ &   16.75L \nl 
L1774           &17194-2705     &17~19~22.9  & -27~05~56  &    0.72L  &    6.19~~ &    6.73~~ &   10.86L \nl 
DC3463-41       &17229-4237$^3$ &17~22~53.4  & -42~37~19  &    1.47~~ &    0.79~~ &    1.53~~ &   17.06~~\nl 
L425            &17442-0433     &17~44~11.7  & -04~33~31  &    0.41~~ &    2.31~~ &    8.17~~ &    9.64~~\nl 
L323(CB125)     &18122-1818     &18~12~14.2  & -18~18~30  &    3.91~~ &   12.13~~ &   58.08L  &  625.17L \nl 
L483-1          &18148-0440$^1$ &18~14~50.6  & -04~40~49  &    0.25L  &    6.92~~ &   88.72~~ &  165.96~~\nl 
L406            &18231-1144     &18~23~04.5  & -11~44~50  &    7.38~~ &   10.67~~ &   21.68L  &  440.55L \nl 
L406            &18233-1154     &18~23~15.2  & -11~54~22  &   15.14~~ &   88.72~~ &  937.56~~ & 2857.59~~\nl 
B133            &19038-0659     &19~03~48.0  & -06~59~47  &    0.25L  &    0.50~~ &    0.98~~ &    9.82~~\nl 
L673-1          &19179+1129     &19~17~54.0  &  11~29~56  &    0.27L  &    1.06~~ &    3.94~~ &   18.54~~\nl 
L673-12         &19184+1055     &19~18~24.2  &  10~55~15  &    3.73~~ &    5.45~~ &    3.70L  &    9.73~~\nl 
L673-12         &19190+1048     &19~19~00.4  &  10~48~12  &    1.13~~ &    3.40~~ &    7.80~~ &   61.38L \nl 
L771            &19187+2325     &19~18~39.8  &  23~25~50  &    0.25L  &    0.25L  &    1.04~~ &    6.61~~\nl 
L673-13         &19190+1048     &19~19~00.4  &  10~48~12  &    1.13~~ &    3.40~~ &    7.80~~ &   61.38L \nl 
L673-14         &19190+1048     &19~19~00.4  &  10~48~12  &    1.13~~ &    3.40~~ &    7.80~~ &   61.38L \nl 
L774-1, L769-1  &19216+2302     &19~21~35.9  &  23~02~54  &    0.51L  &    0.26~~ &    1.13~~ &    7.38L \nl 
L774-1          &19219+2300     &19~21~54.1  &  23~00~46  &    0.25L  &    0.25L  &    2.78~~ &   12.47~~\nl 
L774-1          &19221+2300     &19~22~08.3  &  23~00~05  &    0.54~~ &    1.22~~ &    1.57~~ &    5.81L \nl 
L769-2          &19221+2300     &19~22~08.3  &  23~00~05  &    0.54~~ &    1.22~~ &    1.57~~ &    5.81L \nl 
L769-3          &19221+2300     &19~22~08.3  &  23~00~05  &    0.54~~ &    1.22~~ &    1.57~~ &    5.81L \nl 
L778-1          &19244+2352     &19~24~23.8  &  23~52~10  &    0.33L  &    0.25L  &    3.05~~ &    8.63~~\nl 
L778-1          &19244+2350     &19~24~23.9  &  23~50~56  &    0.33~~ &    0.57~~ &    0.40L  &    9.12~~\nl 
B335            &19346+0727$^1$ &19~34~35.3  &  07~27~24  &    0.25L  &    0.25L  &    8.32~~ &   42.07~~\nl 
L1152           &20353+6742     &20~35~20.1  &  67~42~30  &    0.25L  &    0.34~~ &    4.09~~ &    7.11~~\nl 
L1041-1         &20361+5733     &20~36~08.7  &  57~33~40  &    0.25L  &    1.16~~ &   11.38~~ &   26.55~~\nl 
L1082C-1        &20503+6006     &20~50~19.6  &  60~06~41  &    0.25L  &    0.30~~ &    1.54~~ &   13.80L \nl 
L1082B          &20521+6003     &20~52~04.7  &  60~03~14  &    0.49~~ &    1.36~~ &    2.47~~ &    6.25~~\nl 
L1082B          &20527+5958     &20~52~41.0  &  59~58~21  &    0.39L  &    0.25L  &    1.36~~ &    5.65~~\nl 
L981-3          &20595+5009     &20~59~32.3  &  50~09~53  &    1.15~~ &    2.81~~ &    6.55~~ &   39.81L \nl 
L1174           &20597+6800     &20~59~42.1  &  68~00~13  &    0.25L  &    0.82~~ &    4.49~~ &   54.95L \nl 
L1172A-1        &21017+6742     &21~01~44.2  &  67~42~24  &    0.28L  &    0.26~~ &    1.33~~ &    5.81~~\nl 
B361-1,2        &21107+4712     &21~10~41.0  &  47~12~01  &    0.25L  &    0.78~~ &   15.70~~ &   39.08~~\nl 
L1125-2         &21137+6126     &21~13~44.5  &  61~26~52  &    0.26~~ &    0.53~~ &    3.66~~ &   23.77~~\nl 
L1014-1         &21221+4955     &21~22~08.7  &  49~55~09  &    0.42L  &    0.19~~ &    0.69L  &    8.71~~\nl 
L973            &21352+4307     &21~35~14.4  &  43~07~05  &    1.02~~ &    3.56~~ &    6.85~~ &   13.93~~\nl 
L1121           &21392+5802     &21~39~10.3  &  58~02~29  &    0.56~~ &    8.87~~ &  144.54~~ &  424.62~~\nl 
L1031C          &21446+4704     &21~44~35.6  &  47~04~21  &    0.25L  &    0.34L  &    0.86~~ &   13.43~~\nl 
L1139-2         &21539+5821     &21~53~55.2  &  58~21~25  &    0.25L  &    0.25L  &    5.70~~ &   28.84~~\nl 
L1143           &21570+5842     &21~56~58.8  &  58~42~46  &    0.51~~ &    1.64~~ &    4.45~~ &    4.74~~\nl 
L1164           &22052+5848     &22~05~09.8  &  58~48~06  &    0.25L  &    5.20~~ &   51.52~~ &   93.76~~\nl 
L1221           &22266+6845     &22~26~37.2  &  68~45~52  &    0.98~~ &    3.53~~ &   12.36~~ &   25.82~~\nl 
L1251A-1        &22291+7458     &22~29~03.3  &  74~58~51  &    0.28L  &    0.38~~ &    0.73~~ &    9.12L \nl 
CB243           &23229+6320     &23~22~52.9  &  63~20~04  &    0.26~~ &    0.74~~ &    2.07~~ &    7.94~~\nl 
L1262A          &23238+7401     &23~23~48.8  &  74~01~08  &    0.25L  &    0.77~~ &    9.64~~ &   15.14~~\nl 
L1271-2         &23585+6653     &23~58~30.1  &  66~53~53  &    1.54~~ &    2.25~~ &   40.55L  &   55.46L \nl
\enddata      											 	       
\tablenotetext{a}{(1) \& (2) were previously known as Class 0 YSOs by Bachiller (1996) and Mardones et al. (1997),
respectively. (3)\& (4) were identified as PMS by the criteria of Weintraub (1990) and PMS catalogue of 
Herbig \& Bell (1988), respectively }						 	       			 
												 
\end{deluxetable}
